NGC 1980 is not a foreground population of Orion: Spectroscopic survey of young stars with low extinction in Orion A

We perform a spectroscopic survey of the foreground population in Orion A with MMT/Hectospec. We use these data, along with archival spectroscopic data and photometric data, to derive spectral types, extinction values, and masses for 691 stars. Using the Spitzer Space Telescope data, we characterize the disk properties of these sources. We identify 37 new transition disk (TD) objects, one globally depleted disk candidate, and 7 probable young debris disks. We discover an object with a mass less than 0.018-0.030 M$_{\odot}$, which harbors a flaring disk. Using the H$\alpha$ emission line, we characterize the accretion activity of the sources with disks, and confirm that fraction of accreting TDs is lower than that of optically thick disks (46$\pm$7% versus 73$\pm$9%, respectively). Using kinematic data from the Sloan Digital Sky Survey and APOGEE INfrared Spectroscopy of Young Nebulous Clusters program (IN-SYNC), we confirm that the foreground population shows similar kinematics to their local molecular clouds and other young stars in the same regions. Using the isochronal ages, we find that the foreground population has a median age around 1-2 Myr, which is similar to the one of other young stars in Orion A. Therefore, our results argue against the presence of a large and old foreground cluster in front of Orion A.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccccccccccccccccccccccc}
\caption{Stellar properties for the YSOs}\label{Tab:spt}\\
\hline\hline \multicolumn{1}{c}{} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{}&\multicolumn{1}{c}{Lum} &\multicolumn{1}{c}{Av} &\multicolumn{1}{c}{Mass} &\multicolumn{1}{c}{Age}&\multicolumn{1}{c}{$EW_{\rm Li \lambda6708\AA}$} &\multicolumn{1}{c}{$EW_{\rm H\alpha}$}  &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{}&\multicolumn{1}{c}{}\\
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{Spt}&\multicolumn{1}{c}{($L_{\odot}$)} &\multicolumn{1}{c}{(mag)} &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{Myr}&\multicolumn{1}{c}{(\AA)} &\multicolumn{1}{c}{(\AA)} &\multicolumn{1}{c}{$\alpha_{3.6-8.0}$} &\multicolumn{1}{c}{$\alpha_{3.6-24}$}  &\multicolumn{1}{c}{TTS\tablenotemark{a}} &\multicolumn{1}{c}{Disk\tablenotemark{b}}  &\multicolumn{1}{c}{Criteria\tablenotemark{c}} \\ \hline
\endfirsthead
\multicolumn{12}{c}{{\bfseries \tablename\ \thetable{} -- continued}}\\
\hline\hline \multicolumn{1}{c}{} &\multicolumn{1}{c}{RA} &\multicolumn{1}{c}{DEC} &\multicolumn{1}{c}{}&\multicolumn{1}{c}{Lum} &\multicolumn{1}{c}{Av} &\multicolumn{1}{c}{Mass} &\multicolumn{1}{c}{Age}&\multicolumn{1}{c}{$EW_{\rm Li \lambda6708\AA}$} &\multicolumn{1}{c}{$EW_{\rm H\alpha}$}  &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{}&\multicolumn{1}{c}{}\\
\multicolumn{1}{c}{} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{(J2000)} &\multicolumn{1}{c}{Spt}&\multicolumn{1}{c}{($L_{\odot}$)} &\multicolumn{1}{c}{(mag)} &\multicolumn{1}{c}{($M_{\odot}$)} &\multicolumn{1}{c}{Myr}&\multicolumn{1}{c}{(\AA)} &\multicolumn{1}{c}{(\AA)}  &\multicolumn{1}{c}{$\alpha_{3.6-8.0}$} &\multicolumn{1}{c}{$\alpha_{3.6-24}$}  &\multicolumn{1}{c}{TTS\tablenotemark{a}} &\multicolumn{1}{c}{Disk\tablenotemark{b}}  &\multicolumn{1}{c}{Criteria\tablenotemark{c}} \\ \hline
\endhead
\hline\endfoot
\\[-1.8ex] \hline \hline
\endlastfoot
1  & 05 31 50.98  &$-$07 00 05.7  &K8.7  &  0.610&  0.2&0.58&  1.5& 0.71 &$    -4.6$ &\nodata&\nodata&W&N&Li\\[0.3pt]
2  & 05 32 11.59  &$-$06 05 22.2  &M4.8  &  0.076&  0.0&0.12&  1.4& ... &$    -8.1$ &\nodata&\nodata&W&N&Na\\[0.3pt]
3  & 05 32 12.63  &$-$06 12 34.6  &M5.3  &  0.059&  0.0&0.096&  1.5& ... &$   -11.3$ &\nodata&\nodata&W&N&Na\\[0.3pt]
4  & 05 32 14.78  &$-$06 04 11.2  &M4.0  &  0.096&  0.0&0.18&  2.0& ... &$    -7.0$ &\nodata&\nodata&W&N&Na\\[0.3pt]
5  & 05 32 19.82  &$-$05 48 27.0  &M4.1  &  0.320&  0.0&0.18& $<0.5$& 0.33 &$    -6.2$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
6  & 05 32 29.64  &$-$06 18 34.8  &M6.4  &  0.053&  0.0&0.065& $<0.5$& ... &$   -61.3$ &\nodata&\nodata&C&?&Na\\[0.3pt]
7  & 05 32 31.67  &$-$06 15 18.5  &M4.7  &  0.063&  0.0&0.13&  2.1& 0.32 &$    -6.4$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
8  & 05 32 35.04  &$-$06 05 37.3  &M3.6  &  0.696&  0.0&0.21& $<0.5$& ... &$    -0.1$ &\nodata&\nodata&W&N&Na\\[0.3pt]
9  & 05 32 37.49  &$-$05 12 41.3  &K8.2  &  0.327&  0.1&0.67&  4.8& 0.84 &$    -4.6$ &\nodata&\nodata&W&Y&Li, IRE\\[0.3pt]
10  & 05 32 38.05  &$-$05 51 48.4  &M3.0  &  0.562&  0.0&0.26& $<0.5$& 0.54 &$    -2.4$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
11  & 05 32 42.38  &$-$05 44 09.8  &M5.0  &  0.119&  0.0&0.12& $<0.5$& 0.59 &$    -7.7$ & -2.71&\nodata&W&N&Li, Na\\[0.3pt]
12  & 05 32 42.55  &$-$06 01 25.8  &M3.8  &  0.107&  0.0&0.20&  2.0& 0.22 &$    -7.2$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
13  & 05 32 44.54  &$-$05 24 15.2  &M5.0  &  0.045&  0.2&0.099&  2.5& ... &$...$ & -1.55&\nodata&...&Y&IRE\\[0.3pt]
14  & 05 32 46.74  &$-$05 58 02.0  &M1.4  &  0.381&  0.3&0.37&  1.2& ... &$   -20.4$ & -1.65&\nodata&C&Y&IRE\\[0.3pt]
15  & 05 32 47.31  &$-$05 39 42.7  &M1.3  &  0.328&  0.2&0.39&  1.5& 0.62 &$   -29.8$ & -1.09&\nodata&C&Y&Li, X, IRE\\[0.3pt]
16  & 05 32 49.93  &$-$06 10 45.6  &M0.8  &  0.082&  0.9&0.55& 22.9?& 0.55 &$  -133.7$ & -1.50&\nodata&C&Y&Li, IRE\\[0.3pt]
17  & 05 32 50.69  &$-$06 11 09.3  &M3.0  &  0.109&  0.1&0.28&  3.6& 0.40 &$    -4.3$ & -2.88&\nodata&W&N&Li\\[0.3pt]
18  & 05 32 53.52  &$-$06 06 01.1  &M3.6  &  0.144&  0.2&0.21&  1.6& 0.40 &$   -11.0$ & -2.73&\nodata&W&N&Li\\[0.3pt]
19  & 05 32 56.30  &$-$06 03 18.9  &M1.5  &  0.166&  0.0&0.40&  4.0& 0.50 &$    -6.0$ & -2.75&\nodata&W&N&Li\\[0.3pt]
20  & 05 32 57.01  &$-$05 48 56.1  &M5.4  &  0.087&  0.1&0.10& $<0.5$& 0.43 &$   -18.4$ & -2.89&\nodata&W&N&Li, Na, X\\[0.3pt]
21  & 05 32 57.92  &$-$06 02 43.0  &M2.6  &  0.167&  0.0&0.30&  2.3& 0.30 &$    -4.0$ & -2.68&\nodata&W&N&Li\\[0.3pt]
22  & 05 32 59.25  &$-$05 24 26.1  &M2.5  &  0.375&  0.3&0.30&  0.9& ... &$...$ & -1.98& -0.85&...&TD&IRE\\[0.3pt]
23  & 05 33 01.36  &$-$03 58 28.4  &K9.4  &  0.658&  0.0&0.53&  1.1& 0.57 &$    -3.5$ &\nodata&\nodata&W&N&Li\\[0.3pt]
24  & 05 33 02.38  &$-$05 45 06.2  &M4.0  &  0.167&  0.0&0.18&  1.0& ... &$    -4.6$ & -2.72&\nodata&W&N&Na, X\\[0.3pt]
25  & 05 33 03.31  &$-$06 19 15.1  &M4.7  &  0.059&  0.0&0.13&  2.3& ... &$    -8.1$ &\nodata&\nodata&W&N&Na\\[0.3pt]
26  & 05 33 03.59  &$-$04 58 55.9  &M5.0  &  0.047&  0.2&0.098&  2.3& 0.54 &$   -38.8$ & -1.54& -0.86&C&Y&Li, Na, IRE\\[0.3pt]
27  & 05 33 06.23  &$-$04 58 35.9  &M4.4  &  0.054&  0.1&0.15&  3.0& ... &$    -8.4$ & -1.42& -0.85&W&TD&Na, IRE\\[0.3pt]
28  & 05 33 10.52  &$-$05 42 24.5  &M2.8  &  0.485&  0.0&0.27&  0.5& 0.40 &$   -22.3$ & -1.38& -1.06&C&Y&Li, Na, X, IRE\\[0.3pt]
29  & 05 33 10.73  &$-$06 21 48.3  &M4.9  &  0.056&  0.0&0.11&  2.2& ... &$    -7.8$ &\nodata&\nodata&W&N&Na\\[0.3pt]
30  & 05 33 11.59  &$-$04 59 32.7  &M0.5  &  0.294&  0.0&0.47&  2.6& 0.35 &$    -3.3$ & -2.74&\nodata&W&N&Li\\[0.3pt]
31  & 05 33 11.70  &$-$05 54 57.0  &M4.6  &  0.064&  0.0&0.14&  2.2& 0.55 &$    -7.7$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
32  & 05 33 14.16  &$-$06 11 48.9  &M2.6  &  0.163&  0.0&0.30&  2.4& 0.30 &$   -22.6$ & -2.66&\nodata&W&N&Li\\[0.3pt]
33  & 05 33 14.83  &$-$06 06 35.8  &M5.3  &  0.105&  0.0&0.11& $<0.5$& 0.48 &$   -14.1$ & -2.73&\nodata&W&N&Li, Na\\[0.3pt]
34  & 05 33 16.95  &$-$05 43 33.1  &M5.4  &  0.060&  0.0&0.095&  1.3& 0.24 &$   -19.7$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
35  & 05 33 17.28  &$-$04 55 41.8  &M5.2  &  0.036&  0.1&0.087&  3.4& ... &$   -13.6$ & -1.99& -0.84&W&TD&Na, IRE\\[0.3pt]
36  & 05 33 18.14  &$-$04 22 43.3  &K9.6  &  0.238&  0.7&0.60&  5.8& ... &$   -30.0$ & -1.34& -0.95&C&TD&IRE\\[0.3pt]
37  & 05 33 18.92  &$-$05 57 50.7  &M4.7  &  0.039&  0.0&0.12&  3.4& 0.65 &$    -9.2$ & -2.58&\nodata&W&N&Li, Na\\[0.3pt]
38  & 05 33 19.34  &$-$06 14 25.6  &M4.6  &  0.127&  0.0&0.14&  0.6& 0.30 &$    -7.9$ & -2.63&\nodata&W&N&Li\\[0.3pt]
39  & 05 33 20.04  &$-$05 43 30.7  &M4.4  &  0.087&  0.0&0.15&  1.7& ... &$    -6.8$ &\nodata&\nodata&W&N&Na, X\\[0.3pt]
40  & 05 33 22.58  &$-$05 32 40.1  &M4.0  &  0.149&  0.0&0.18&  1.1& 0.35 &$    -9.6$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
41  & 05 33 22.64  &$-$06 07 09.8  &M1.8  &  0.225&  0.1&0.35&  2.1& 0.40 &$    -4.5$ & -2.60&\nodata&W&N&Li\\[0.3pt]
42  & 05 33 23.30  &$-$05 54 28.2  &M4.0  &  0.123&  0.0&0.18&  1.5& ... &$    -4.8$ & -2.57&\nodata&W&N&Na, X\\[0.3pt]
43  & 05 33 23.71  &$-$06 09 33.6  &K9.0  &  0.488&  0.0&0.58&  2.0& 0.50 &$    -4.7$ & -2.67&\nodata&W&N&Li\\[0.3pt]
44  & 05 33 24.42  &$-$06 27 35.3  &M3.2  &  0.686&  0.0&0.24& $<0.5$& 0.40 &$    -4.6$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
45  & 05 33 25.65  &$-$05 58 47.5  &M4.6  &  0.047&  0.1&0.13&  2.9& ... &$   -10.9$ &\nodata&\nodata&W&N&Na\\[0.3pt]
46  & 05 33 30.21  &$-$06 04 09.6  &M0  &  0.397&  0.4&0.51&  2.0& 0.47 &$   -16.0$ & -2.74&\nodata&W&N&Li\\[0.3pt]
47  & 05 33 31.00  &$-$06 06 05.6  &M3.4  &  0.151&  0.1&0.23&  1.7& 0.50 &$    -6.1$ & -2.66&\nodata&W&N&Li\\[0.3pt]
48  & 05 33 31.20  &$-$05 29 57.7  &M3.7  &  0.109&  0.3&0.21&  2.1& 0.46 &$   -83.2$ & -1.19& -0.49&C&TD&Li, Na, IRE\\[0.3pt]
49  & 05 33 31.25  &$-$06 18 29.6  &M4.7  &  0.066&  0.0&0.12&  2.0& ... &$    -9.9$ & -2.89&\nodata&W&N&Na\\[0.3pt]
50  & 05 33 33.78  &$-$06 26 22.1  &M4.2  &  0.239&  0.0&0.17& $<0.5$& 0.30 &$   -10.9$ & -2.64&\nodata&W&N&Li\\[0.3pt]
51  & 05 33 33.90  &$-$05 33 26.4  &M3.2  &  0.334&  0.0&0.25&  0.7& 0.41 &$    -6.4$ & -1.50& -0.95&W&Y&Li, Na, X, IRE\\[0.3pt]
52  & 05 33 34.37  &$-$06 04 20.0  &M5.9  &  0.022&  0.0&0.060&  3.6& ... &$   -21.9$ & -1.47&\nodata&C&Y&IRE\\[0.3pt]
53  & 05 33 34.40  &$-$06 13 52.7  &M2.1  &  0.223&  0.1&0.33&  1.9& 0.50 &$   -15.0$ & -1.94& -0.87&C&TD&Li, IRE\\[0.3pt]
54  & 05 33 35.81  &$-$06 06 25.8  &M3.9  &  0.151&  0.1&0.19&  1.3& 0.50 &$   -11.7$ & -2.54&\nodata&W&N&Li\\[0.3pt]
55  & 05 33 36.10  &$-$06 10 52.4  &M5.6  &  0.050&  0.1&0.084&  1.4& ... &$   -18.1$ & -2.63&\nodata&W&N&Na\\[0.3pt]
56  & 05 33 36.52  &$-$06 26 42.4  &M3.1  &  0.123&  0.0&0.27&  2.8& 0.30 &$    -3.4$ & -2.73&\nodata&W&N&Li\\[0.3pt]
57  & 05 33 37.02  &$-$04 33 38.3  &M3.8  &  0.338&  0.0&0.19& $<0.5$& 0.45 &$    -5.2$ & -2.71&\nodata&W&N&Li, Na\\[0.3pt]
58  & 05 33 38.56  &$-$05 13 12.5  &M3.5  &  0.200&  0.0&0.22&  1.2& ... &$...$ & -1.14& -0.74&...&Y&IRE\\[0.3pt]
59  & 05 33 38.81  &$-$04 42 16.8  &M5.4  &  0.060&  0.1&0.096&  1.3& ... &$    -7.0$ & -2.74&\nodata&W&N&Na\\[0.3pt]
60  & 05 33 39.17  &$-$04 38 07.3  &M5.0  &  0.100&  0.0&0.12& $<0.5$& 0.66 &$    -7.1$ & -2.79&\nodata&W&N&Li, Na\\[0.3pt]
61  & 05 33 39.81  &$-$05 21 20.7  &M5.4  &  0.070&  0.0&0.10&  0.6& ... &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
62  & 05 33 40.21  &$-$05 37 43.4  &M4.7  &  0.075&  0.0&0.13&  1.6& ... &$   -15.0$ &\nodata&\nodata&W&N&Na, X\\[0.3pt]
63  & 05 33 41.28  &$-$04 49 25.8  &M3.5  &  0.313&  0.0&0.21&  0.5& 0.39 &$    -6.3$ & -2.66&\nodata&W&N&Li, Na\\[0.3pt]
64  & 05 33 43.19  &$-$04 47 14.3  &M4.2  &  0.113&  0.0&0.16&  1.4& 0.25 &$   -26.4$ & -1.55& -1.44&C&Y&Li, Na, IRE\\[0.3pt]
65  & 05 33 43.19  &$-$04 40 24.6  &M4.3  &  0.122&  0.0&0.16&  1.1& 0.60 &$    -8.2$ & -2.65&\nodata&W&N&Li, Na\\[0.3pt]
66  & 05 33 43.25  &$-$06 05 23.5  &M3.4  &  0.130&  0.0&0.24&  2.1& 0.60 &$    -7.1$ & -2.70&\nodata&W&N&Li\\[0.3pt]
67  & 05 33 43.35  &$-$04 47 09.2  &M4.5  &  0.262&  0.0&0.15& $<0.5$& 0.43 &$    -7.5$ & -2.62&\nodata&W&N&Li, Na\\[0.3pt]
68  & 05 33 45.18  &$-$06 24 41.2  &M4.6  &  0.040&  0.3&0.13&  3.3& 0.30 &$    -9.2$ & -2.49&\nodata&W&N&Li\\[0.3pt]
69  & 05 33 45.58  &$-$05 00 46.1  &M5.4  &  0.064&  0.0&0.097&  1.1& ... &$...$ & -1.59& -1.00&...&TD&Na, IRE\\[0.3pt]
70  & 05 33 46.25  &$-$06 13 04.8  &M4.9  &  0.090&  0.0&0.12&  0.9& 0.80 &$   -17.2$ & -2.65&\nodata&W&N&Li\\[0.3pt]
71  & 05 33 48.07  &$-$06 27 42.4  &M3.7  &  0.087&  0.2&0.21&  2.9& 0.60 &$    -5.6$ & -2.63&\nodata&W&N&Li\\[0.3pt]
72  & 05 33 48.18  &$-$04 39 27.4  &M3.0  &  0.389&  0.2&0.26&  0.7& 0.53 &$    -6.5$ & -2.73&\nodata&W&N&Li, Na\\[0.3pt]
73  & 05 33 48.23  &$-$05 34 47.2  &M4.0  &  0.102&  0.0&0.19&  1.9& ... &$...$ & -2.42&\nodata&...&N&Na, X\\[0.3pt]
74  & 05 33 48.34  &$-$05 22 39.4  &M3.4  &  0.236&  0.0&0.23&  1.1& 0.45 &$    -6.4$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
75  & 05 33 50.32  &$-$06 21 30.9  &M1.0  &  0.562&  0.0&0.39&  0.8& 0.40 &$    -6.0$ & -2.68&\nodata&W&N&Li, X\\[0.3pt]
76  & 05 33 51.88  &$-$05 54 25.8  &M2.3  &  0.198&  0.0&0.31&  2.0& 0.32 &$    -1.8$ & -2.68&\nodata&W&N&Li, Na, X\\[0.3pt]
77  & 05 33 52.11  &$-$05 30 28.5  &M3.8  &  0.300&  0.0&0.19& $<0.5$& 0.57 &$    -7.1$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
78  & 05 33 53.41  &$-$06 17 10.2  &M3.4  &  0.146&  0.0&0.23&  1.8& 0.40 &$    -9.6$ & -2.71&\nodata&W&N&Li, X\\[0.3pt]
79  & 05 33 54.50  &$-$06 15 41.3  &M4.6  &  0.073&  0.0&0.14&  1.9& 0.60 &$    -7.3$ & -2.74&\nodata&W&N&Li\\[0.3pt]
80  & 05 33 54.59  &$-$06 21 18.7  &M4.8  &  0.094&  0.2&0.13&  1.0& 0.50 &$   -12.7$ & -1.86&\nodata&W&Y&Li, IRE\\[0.3pt]
81  & 05 33 55.10  &$-$05 56 13.8  &M5.2  &  0.071&  0.1&0.11&  1.1& ... &$   -12.5$ & -2.90&\nodata&W&N&Na, X\\[0.3pt]
82  & 05 33 55.54  &$-$06 29 28.6  &M4.7  &  0.038&  0.2&0.12&  3.3& ... &$    -8.6$ & -2.75&\nodata&W&N&Na\\[0.3pt]
83  & 05 33 56.39  &$-$04 35 30.0  &M4.4  &  0.076&  0.0&0.15&  2.0& ... &$    -4.3$ & -1.22& -0.75&W&TD&Na, IRE\\[0.3pt]
84  & 05 33 56.54  &$-$05 06 47.7  &M3.0  &  0.560&  0.0&0.26& $<0.5$& 0.47 &$    -5.8$ & -2.84&\nodata&W&N&Li, Na\\[0.3pt]
85  & 05 33 57.90  &$-$04 35 43.8  &M5.0  &  0.063&  0.1&0.11&  1.6& 0.59 &$   -13.9$ & -2.75&\nodata&W&N&Li, Na\\[0.3pt]
86  & 05 33 59.45  &$-$06 21 18.2  &M4.1  &  0.087&  0.3&0.17&  2.1& 0.30 &$   -25.9$ & -1.72&\nodata&C&Y&Li, IRE\\[0.3pt]
87  & 05 33 59.46  &$-$04 43 04.6  &M1.0  &  0.330&  0.1&0.41&  1.7& 0.57 &$    -6.2$ & -2.68&\nodata&W&N&Li, Na\\[0.3pt]
88  & 05 34 00.42  &$-$04 36 15.0  &M4.9  &  0.184&  0.0&0.13& $<0.5$& 0.27 &$   -18.6$ & -2.63&\nodata&W&N&Li, Na\\[0.3pt]
89  & 05 34 01.72  &$-$05 46 51.4  &M1.5  &  0.311&  0.1&0.37&  1.5& ... &$...$ & -2.91&\nodata&...&N&X\\[0.3pt]
90  & 05 34 02.03  &$-$04 44 53.7  &M4.6  &  0.140&  0.0&0.15& $<0.5$& 0.39 &$   -20.4$ & -1.46& -1.28&C&Y&Li, Na, IRE\\[0.3pt]
91  & 05 34 02.85  &$-$06 05 50.9  &M4.7  &  0.048&  0.0&0.12&  2.7& 0.70 &$   -10.6$ & -2.44&\nodata&W&N&Li\\[0.3pt]
92  & 05 34 03.83  &$-$06 16 04.5  &M2.2  &  0.407&  0.0&0.31&  0.8& 0.40 &$    -6.2$ & -2.69&\nodata&W&N&Li, X\\[0.3pt]
93  & 05 34 03.84  &$-$04 36 06.2  &M2.2  &  0.218&  0.0&0.32&  1.9& 0.45 &$   -75.7$ & -2.53& -0.13&C&TD&Li, Na, IRE\\[0.3pt]
94  & 05 34 04.40  &$-$05 36 26.4  &M5.3  &  0.088&  0.1&0.11& $<0.5$& ... &$   -13.5$ & -2.93&\nodata&W&N&Na, X\\[0.3pt]
95  & 05 34 04.47  &$-$06 31 37.9  &M4.0  &  0.078&  0.6&0.18&  2.6& ... &$   -10.0$ & -2.03&\nodata&W&Y&IRE\\[0.3pt]
96  & 05 34 04.70  &$-$04 51 31.0  &M4.9  &  0.040&  1.6&0.10&  2.8& 0.49 &$    -8.6$ & -1.81&\nodata&W&Y&Li, Na, IRE\\[0.3pt]
97  & 05 34 04.71  &$-$04 50 49.6  &M5.1  &  0.062&  0.0&0.10&  1.5& 0.50 &$   -18.6$ & -1.35& -0.53&C&TD&Li, Na, IRE\\[0.3pt]
98  & 05 34 04.95  &$-$06 23 47.0  &M4.0  &  0.146&  0.2&0.18&  1.2& 0.20 &$    -5.7$ & -1.70&\nodata&W&Y&Li, IRE\\[0.3pt]
99  & 05 34 05.02  &$-$04 40 03.4  &M4.5  &  0.069&  0.0&0.14&  2.1& ... &$...$ & -1.42& -0.90&...&TD&Na, IRE\\[0.3pt]
100  & 05 34 05.99  &$-$06 06 11.7  &M4.6  &  0.062&  0.0&0.13&  2.2& 0.60 &$   -68.7$ & -1.37& -0.88&C&Y&Li, IRE\\[0.3pt]
101  & 05 34 06.96  &$-$06 32 07.9  &M3.0  &  0.126&  0.1&0.27&  2.8& 0.32 &$    -1.2$ & -0.37& -0.04&W&Y&Li, Na, X, IRE\\[0.3pt]
102  & 05 34 07.52  &$-$06 04 46.4  &M2.6  &  0.256&  0.0&0.29&  1.3& 0.70 &$    -6.8$ & -2.75&\nodata&W&N&Li\\[0.3pt]
103  & 05 34 07.94  &$-$06 12 34.0  &M4.0  &  0.054&  0.5&0.18&  3.9& 0.50 &$   -16.9$ & -1.44& -0.96&C&Y&Li, IRE\\[0.3pt]
104  & 05 34 08.22  &$-$05 05 44.5  &M5.0  &  0.083&  0.3&0.12&  1.0& 0.47 &$   -12.9$ & -2.47&\nodata&W&N&Li, Na\\[0.3pt]
105  & 05 34 08.89  &$-$05 01 42.1  &M3.4  &  0.343&  0.0&0.23&  0.5& 0.34 &$    -5.4$ & -2.78&\nodata&W&N&Li, Na\\[0.3pt]
106  & 05 34 09.07  &$-$06 33 56.7  &M4.6  &  0.068&  0.0&0.14&  2.1& 0.55 &$    -9.8$ & -2.59&\nodata&W&N&Li, Na\\[0.3pt]
107  & 05 34 09.71  &$-$04 48 46.4  &M4.5  &  0.101&  0.0&0.14&  1.2& 0.53 &$   -10.0$ & -2.64&\nodata&W&N&Li, Na\\[0.3pt]
108  & 05 34 09.85  &$-$06 23 22.0  &M3.1  &  0.134&  0.0&0.27&  2.5& ... &$    -6.9$ & -2.74&\nodata&W&N&X\\[0.3pt]
109  & 05 34 10.06  &$-$06 26 50.6  &M4.9  &  0.031&  0.4&0.097&  3.7& 0.30 &$    -5.1$ & -2.64&\nodata&W&N&Li\\[0.3pt]
110  & 05 34 10.44  &$-$04 25 58.9  &M4.3  &  0.066&  0.0&0.16&  2.5& ... &$    -7.0$ & -2.57&\nodata&W&N&Na\\[0.3pt]
111  & 05 34 10.47  &$-$04 50 27.5  &M4.4  &  0.093&  0.0&0.16&  1.6& 0.43 &$   -18.4$ & -1.46& -0.46&C&Y&Li, Na, IRE\\[0.3pt]
112  & 05 34 11.15  &$-$04 30 53.7  &M4.8  &  0.044&  0.2&0.11&  2.7& ... &$   -21.9$ & -1.55&\nodata&C&Y&Na, IRE\\[0.3pt]
113  & 05 34 11.95  &$-$05 52 22.0  &M5.6  &  0.092&  0.0&0.098& $<0.5$& ... &$   -32.2$ & -2.55&\nodata&W&N&Na, X\\[0.3pt]
114  & 05 34 12.06  &$-$06 17 02.4  &M5.0  &  0.110&  0.2&0.12& $<0.5$& ... &$    -9.7$ & -2.66&\nodata&W&N&X\\[0.3pt]
115  & 05 34 12.21  &$-$04 50 07.3  &M0.8  &  0.240&  2.7&0.45&  3.1& 0.29 &$   -72.3$ & -0.16& -0.07&C&TD&Li, IRE\\[0.3pt]
116  & 05 34 13.46  &$-$05 55 41.8  &M3.2  &  0.252&  0.1&0.25&  1.1& 0.38 &$    -7.1$ & -1.74& -1.31&W&Y&Li, Na, IRE\\[0.3pt]
117  & 05 34 13.87  &$-$05 36 35.4  &M4.7  &  0.176&  0.1&0.14& $<0.5$& 0.46 &$   -52.1$ & -2.58&\nodata&W&N&Li, Na\\[0.3pt]
118  & 05 34 14.09  &$-$05 47 21.9  &M3.5  &  0.127&  0.0&0.23&  2.0& ... &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
119  & 05 34 14.38  &$-$04 58 33.7  &M3.6  &  0.089&  0.0&0.22&  3.0& 0.44 &$    -5.2$ & -2.85&\nodata&W&N&Li, Na\\[0.3pt]
120  & 05 34 14.75  &$-$06 19 18.2  &M2.8  &  0.325&  0.0&0.28&  0.9& 0.40 &$    -4.7$ & -2.68&\nodata&W&N&Li, X\\[0.3pt]
121  & 05 34 14.79  &$-$05 43 56.0  &M4.3  &  0.062&  0.1&0.16&  2.7& 0.48 &$   -13.2$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
122  & 05 34 14.71  &$-$05 53 07.6  &M4.5  &  0.105&  0.0&0.15&  1.2& ... &$   -31.0$ & -1.66& -1.12&C&Y&Na, X, IRE\\[0.3pt]
123  & 05 34 15.50  &$-$04 23 34.1  &M5.7  &  0.057&  0.0&0.088&  0.9& ... &$   -17.8$ & -2.60&\nodata&W&N&Na\\[0.3pt]
124  & 05 34 15.62  &$-$06 24 16.8  &M4.0  &  0.076&  0.7&0.18&  2.7& ... &$    -5.7$ & -2.68&\nodata&W&N&X\\[0.3pt]
125  & 05 34 16.35  &$-$04 49 27.2  &M5.3  &  0.147&  0.3&0.11& $<0.5$& 0.27 &$   -11.7$ & -2.06& -1.22&W&TD&Li, Na, IRE\\[0.3pt]
126  & 05 34 18.12  &$-$04 23 18.4  &M5.2  &  0.068&  0.0&0.11&  1.2& ... &$    -9.5$ & -2.61&\nodata&W&N&Na\\[0.3pt]
127  & 05 34 18.22  &$-$06 02 00.2  &M4.9  &  0.032&  0.4&0.098&  3.6& ... &$   -32.5$ & -1.56& -1.07&C&Y&IRE\\[0.3pt]
128  & 05 34 18.53  &$-$05 34 00.2  &K8.2  &  0.587&  0.4&0.61&  1.7& ... &$...$ & -2.69&\nodata&...&N&X\\[0.3pt]
129  & 05 34 18.67  &$-$05 37 08.2  &M4.7  &  0.125&  0.6&0.14& $<0.5$& 0.33 &$  -162.4$ & -1.94& -1.01&C&Y&Li, Na, X, IRE\\[0.3pt]
130  & 05 34 18.73  &$-$04 15 15.9  &M5.0  &  0.065&  0.0&0.11&  1.5& 0.69 &$    -7.7$ & -2.69&\nodata&W&N&Li, Na\\[0.3pt]
131  & 05 34 18.89  &$-$05 59 29.9  &M4.8  &  0.084&  0.0&0.13&  1.2& 0.45 &$   -10.6$ & -2.65&\nodata&W&N&Li, Na\\[0.3pt]
132  & 05 34 20.26  &$-$05 58 15.6  &M4.4  &  0.204&  0.0&0.16& $<0.5$& 0.40 &$    -4.4$ & -2.66&\nodata&W&N&Li, Na\\[0.3pt]
133  & 05 34 20.27  &$-$04 19 52.0  &M3.8  &  0.152&  0.0&0.20&  1.4& ... &$    -9.6$ & -2.72&\nodata&W&N&Na\\[0.3pt]
134  & 05 34 20.32  &$-$04 34 03.4  &M4.3  &  0.245&  0.0&0.17& $<0.5$& 0.40 &$    -5.1$ & -2.74&\nodata&W&N&Li, Na\\[0.3pt]
135  & 05 34 20.39  &$-$04 58 20.4  &M4.7  &  0.085&  0.0&0.13&  1.3& ... &$    -9.6$ & -2.17&\nodata&W&N&Na\\[0.3pt]
136  & 05 34 20.43  &$-$06 31 15.1  &M5.1  &  0.056&  0.6&0.10&  1.9& ... &$   -74.8$ & -1.20& -0.96&C&Y&IRE\\[0.3pt]
137  & 05 34 20.69  &$-$04 35 01.9  &M3.5  &  0.141&  0.0&0.22&  1.8& ... &$...$ & -1.55& -1.20&...&Y&IRE\\[0.3pt]
138  & 05 34 20.88  &$-$05 06 50.1  &M4.9  &  0.100&  0.0&0.13&  0.5& 0.39 &$    -6.4$ & -2.63&\nodata&W&N&Li, Na\\[0.3pt]
139  & 05 34 21.24  &$-$05 35 34.8  &M4.7  &  0.129&  0.0&0.14& $<0.5$& 0.49 &$    -5.8$ & -2.57&\nodata&W&N&Li, Na\\[0.3pt]
140  & 05 34 21.56  &$-$05 00 13.0  &M5.1  &  0.035&  0.0&0.092&  3.5& ... &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
141  & 05 34 22.57  &$-$06 20 29.3  &M4.5  &  0.138&  0.0&0.15&  0.6& 0.30 &$    -7.9$ & -2.75&\nodata&W&N&Li, X\\[0.3pt]
142  & 05 34 23.61  &$-$06 18 38.9  &M2.6  &  0.288&  0.1&0.29&  1.1& 0.50 &$    -4.8$ & -2.69&\nodata&W&N&Li, X\\[0.3pt]
143  & 05 34 24.77  &$-$04 27 33.2  &M5.1  &  0.047&  0.3&0.097&  2.4& ... &$  -102.0$ & -1.38& -1.04&C&Y&Na, IRE\\[0.3pt]
144  & 05 34 25.11  &$-$06 43 27.5  &M0.9  &  0.567&  0.0&0.40&  0.8& 0.40 &$    -3.8$ & -2.73&\nodata&W&N&Li\\[0.3pt]
145  & 05 34 25.26  &$-$04 54 39.8  &M4.9  &  0.366&  0.0&0.12& $<0.5$& 0.33 &$    -8.5$ & -2.60&\nodata&W&N&Li, Na\\[0.3pt]
146  & 05 34 25.28  &$-$04 33 06.1  &M3.5  &  0.314&  0.0&0.22&  0.5& 0.40 &$    -5.8$ & -2.76&\nodata&W&N&Li, Na, X\\[0.3pt]
147  & 05 34 25.53  &$-$06 16 31.0  &M4.9  &  0.040&  0.7&0.10&  2.8& ... &$    -7.2$ & -1.64& -1.23&W&Y&IRE\\[0.3pt]
148  & 05 34 25.53  &$-$04 06 37.7  &M2.7  &  0.527&  0.0&0.27& $<0.5$& 0.40 &$    -5.5$ & -2.68&\nodata&W&N&Li, Na\\[0.3pt]
149  & 05 34 25.79  &$-$05 35 46.6  &M4.8  &  0.065&  0.0&0.12&  1.9& 0.60 &$    -5.1$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
150  & 05 34 25.89  &$-$06 03 52.0  &M4.7  &  0.087&  0.0&0.13&  1.3& 0.40 &$   -16.5$ & -2.56&\nodata&W&N&Li\\[0.3pt]
151  & 05 34 26.07  &$-$05 07 33.3  &M4.9  &  0.167&  0.0&0.12& $<0.5$& 0.52 &$   -16.0$ & -2.72&\nodata&W&N&Li, Na\\[0.3pt]
152  & 05 34 26.51  &$-$05 01 00.9  &M2.0  &  0.387&  0.0&0.33&  1.0& 0.39 &$    -3.7$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
153  & 05 34 26.76  &$-$05 41 57.4  &M3.7  &  0.178&  0.0&0.20&  1.2& 0.51 &$    -7.5$ & -0.95& -1.01&W&Y&Li, Na, IRE\\[0.3pt]
154  & 05 34 26.76  &$-$05 01 17.8  &M4.1  &  0.306&  0.0&0.18& $<0.5$& 0.40 &$    -7.0$ & -2.70&\nodata&W&N&Li, Na\\[0.3pt]
155  & 05 34 26.84  &$-$06 26 25.8  &M4.1  &  0.085&  0.3&0.17&  2.2& 0.30 &$    -6.1$ & -1.83& -1.27&W&TD&Li, IRE\\[0.3pt]
156  & 05 34 27.12  &$-$05 16 48.8  &M5.3  &  0.079&  0.0&0.11&  0.5& 0.57 &$   -13.6$ &\nodata&\nodata&W&N&Li\\[0.3pt]
157  & 05 34 27.31  &$-$04 55 28.6  &K8.9  &  0.561&  0.5&0.58&  1.6& 0.36 &$    -2.6$ & -2.80&\nodata&W&N&Li\\[0.3pt]
158  & 05 34 27.43  &$-$05 00 26.3  &M4.4  &  0.044&  0.3&0.14&  3.6& ... &$  -110.5$ & -1.54& -1.03&C&Y&Na, IRE\\[0.3pt]
159  & 05 34 27.81  &$-$05 42 10.1  &M2.2  &  0.176&  0.0&0.33&  2.6& 0.36 &$    -7.5$ & -2.13&\nodata&W&Y&Li, Na, X\\[0.3pt]
160  & 05 34 27.84  &$-$05 43 31.5  &M3.9  &  0.214&  0.0&0.19&  0.7& 0.32 &$    -7.8$ & -2.77&\nodata&W&N&Li, Na, X\\[0.3pt]
161  & 05 34 27.86  &$-$05 56 28.2  &M4.3  &  0.104&  0.0&0.16&  1.5& 0.28 &$...$ & -2.85&\nodata&...&N&Li, Na\\[0.3pt]
162  & 05 34 28.08  &$-$05 05 21.9  &M6.1  &  0.055&  0.3&0.076&  0.6& 0.73 &$   -29.1$ & -1.29& -0.71&C&Y&Li, Na, IRE\\[0.3pt]
163  & 05 34 28.68  &$-$04 34 39.6  &M3.1  &  0.198&  0.0&0.26&  1.5& 0.46 &$    -4.0$ & -2.66&\nodata&W&N&Li, Na, X\\[0.3pt]
164  & 05 34 29.60  &$-$05 04 28.9  &M5.1  &  0.058&  0.3&0.100&  1.7& ... &$...$ & -2.53&\nodata&...&N&Na\\[0.3pt]
165  & 05 34 29.60  &$-$05 47 24.7  &M1.2  &  0.254&  0.2&0.41&  2.4& 0.49 &$   -11.2$ & -1.08& -0.27&C&TD&Li, Na, IRE\\[0.3pt]
166  & 05 34 29.86  &$-$05 04 05.4  &M3.0  &  0.186&  0.0&0.27&  1.7& 0.30 &$    -7.7$ & -2.66&\nodata&W&N&Li, Na, X\\[0.3pt]
167  & 05 34 30.21  &$-$04 58 30.4  &M3.8  &  0.263&  0.0&0.19& $<0.5$& 0.37 &$    -5.6$ & -2.63&\nodata&W&N&Li, Na\\[0.3pt]
168  & 05 34 30.23  &$-$04 58 37.9  &M5.2  &  0.047&  0.0&0.092&  2.5& 0.66 &$   -23.1$ & -1.65& -0.79&C&TD&Li, Na, IRE\\[0.3pt]
169  & 05 34 30.25  &$-$06 22 01.1  &M3.3  &  0.298&  0.2&0.24&  0.8& 0.40 &$    -6.5$ & -2.73&\nodata&W&N&Li, X\\[0.3pt]
170  & 05 34 30.96  &$-$05 58 03.7  &M5.1  &  0.049&  0.0&0.098&  2.2& ... &$  -232.0$ & -1.57& -0.60&C&TD&Na, IRE\\[0.3pt]
171  & 05 34 31.45  &$-$06 43 22.6  &M3.7  &  0.217&  0.1&0.20&  1.0& 0.40 &$   -10.8$ & -2.69&\nodata&W&N&Li\\[0.3pt]
172  & 05 34 31.79  &$-$04 57 37.4  &M5.5  &  0.063&  0.1&0.095&  1.0& ... &$   -27.1$ & -2.87&\nodata&W&N&Na\\[0.3pt]
173  & 05 34 31.81  &$-$06 22 49.8  &M4.6  &  0.394&  0.0&0.14& $<0.5$& 0.10 &$   -12.3$ & -2.62& -2.46&W&DB&Li, Na, X, IRE\\[0.3pt]
174  & 05 34 32.23  &$-$05 41 48.5  &M4.2  &  0.082&  0.1&0.17&  2.1& 0.46, 0.42 &$   -33.2$ & -1.89& -0.48&C&TD&Li, Na, IRE\\[0.3pt]
175  & 05 34 32.76  &$-$04 58 46.8  &M5.3  &  0.072&  0.0&0.10&  0.9& 0.51 &$   -67.2$ & -1.14& -0.68&C&Y&Li, Na, IRE\\[0.3pt]
176  & 05 34 32.87  &$-$06 24 44.0  &M4.8  &  0.068&  0.0&0.12&  1.7& 0.60 &$   -10.6$ & -2.58&\nodata&W&N&Li, X\\[0.3pt]
177  & 05 34 32.91  &$-$05 00 40.4  &M3.8  &  0.375&  0.0&0.20& $<0.5$& 0.44 &$    -5.9$ & -2.75&\nodata&W&N&Li, Na, X\\[0.3pt]
178  & 05 34 33.02  &$-$05 44 39.7  &M4.3  &  0.080&  1.9&0.16&  2.1& ... &$   -26.9$ & -1.71&\nodata&C&Y&Na, IRE\\[0.3pt]
179  & 05 34 33.26  &$-$05 07 26.7  &M4.8  &  0.033&  0.6&0.10&  3.4& 0.68 &$    -8.6$ &\nodata&\nodata&W&N&Li\\[0.3pt]
180  & 05 34 33.61  &$-$06 11 19.5  &M4.8  &  0.061&  0.0&0.12&  2.1& 0.70 &$   -66.0$ & -0.78& -0.32&C&TD&Li, IRE\\[0.3pt]
181  & 05 34 33.70  &$-$04 44 15.0  &M4.8  &  0.068&  0.0&0.12&  1.7& 0.39 &$    -7.6$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
182  & 05 34 33.87  &$-$05 56 38.1  &M4.3  &  0.202&  0.0&0.16& $<0.5$& 0.56 &$    -7.1$ & -2.70&\nodata&W&N&Li, Na, X\\[0.3pt]
183  & 05 34 33.96  &$-$05 48 25.0  &M4.8  &  0.111&  0.0&0.13& $<0.5$& 0.37 &$   -68.4$ & -1.19&\nodata&C&Y&Na, X, IRE\\[0.3pt]
184  & 05 34 34.17  &$-$05 05 17.0  &M4.0  &  0.115&  0.1&0.18&  1.7& 0.38 &$   -10.9$ & -1.30& -1.02&W&Y&Li, Na, X, IRE\\[0.3pt]
185  & 05 34 34.26  &$-$06 02 09.7  &M2.8  &  0.176&  0.1&0.28&  2.0& 0.40 &$    -6.9$ & -2.69& -2.19&W&DB&Li, IRE\\[0.3pt]
186  & 05 34 35.12  &$-$04 48 35.9  &M5.4  &  0.105&  0.0&0.10& $<0.5$& ... &$   -13.9$ & -1.85&\nodata&W&Y&Na, IRE\\[0.3pt]
187  & 05 34 35.46  &$-$05 03 26.8  &M5.1  &  0.043&  0.2&0.092&  2.9& ... &$   -21.2$ & -2.63&\nodata&W&N&Na, X\\[0.3pt]
188  & 05 34 35.68  &$-$05 35 52.1  &M3.7  &  0.119&  0.0&0.21&  2.0& 0.39, 0.53 &$    -7.1$ & -2.70&\nodata&W&N&Li, Na, X\\[0.3pt]
189  & 05 34 36.25  &$-$06 04 51.5  &M3.2  &  0.184&  0.1&0.25&  1.5& 0.30 &$    -7.4$ & -2.58&\nodata&W&N&Li, X\\[0.3pt]
190  & 05 34 36.31  &$-$06 16 24.4  &M4.8  &  0.059&  0.4&0.12&  2.1& ... &$   -75.2$ & -1.66& -1.22&C&Y&IRE\\[0.3pt]
191  & 05 34 37.45  &$-$05 54 26.9  &M5.6  &  0.049&  0.0&0.082&  1.3& ... &$...$ & -2.88&\nodata&...&N&Na\\[0.3pt]
192  & 05 34 37.78  &$-$04 19 28.1  &M5.0  &  0.095&  0.0&0.12& $<0.5$& ... &$   -15.0$ & -2.67&\nodata&W&N&Na\\[0.3pt]
193  & 05 34 37.87  &$-$04 42 38.5  &M5.7  &  0.098&  0.0&0.095& $<0.5$& ... &$    -8.7$ &\nodata&\nodata&W&N&Na\\[0.3pt]
194  & 05 34 37.95  &$-$05 46 10.6  &M4.6  &  0.049&  0.0&0.13&  2.8& 0.30 &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
195  & 05 34 38.19  &$-$05 35 49.6  &M4.9  &  0.073&  0.0&0.12&  1.4& 0.37 &$...$ & -2.35&\nodata&...&N&Na, X\\[0.3pt]
196  & 05 34 38.56  &$-$05 47 35.1  &K9.3  &  0.708&  0.4&0.53&  1.0& 1.08 &$    -5.3$ & -2.56&\nodata&W&N&Li, X\\[0.3pt]
197  & 05 34 38.59  &$-$06 35 56.4  &M3.2  &  0.193&  0.1&0.25&  1.4& 0.30 &$    -6.9$ & -2.71&\nodata&W&N&Li\\[0.3pt]
198  & 05 34 38.61  &$-$04 22 26.2  &M5.9  &  0.052&  0.0&0.079&  0.7& ... &$   -14.8$ & -2.53&\nodata&W&N&Na\\[0.3pt]
199  & 05 34 38.75  &$-$06 08 22.9  &M3.7  &  0.162&  0.1&0.20&  1.4& 0.50 &$    -7.7$ & -2.70&\nodata&W&N&Li\\[0.3pt]
200  & 05 34 38.79  &$-$04 39 37.1  &M4.4  &  0.057&  0.2&0.14&  2.7& ... &$...$ & -1.91&\nodata&...&Y&IRE\\[0.3pt]
201  & 05 34 39.09  &$-$06 27 21.2  &M1.8  &  0.211&  0.0&0.36&  2.4& 0.15 &$   -10.8$ & -2.85&\nodata&W&N&Li, Na, X\\[0.3pt]
202  & 05 34 39.12  &$-$06 17 11.7  &M3.8  &  0.192&  0.0&0.19&  1.0& ... &$    -8.7$ & -2.69&\nodata&W&N&X\\[0.3pt]
203  & 05 34 39.20  &$-$06 25 24.2  &M3.9  &  0.127&  0.0&0.19&  1.6& 0.51 &$    -6.2$ & -2.81&\nodata&W&N&Li, Na\\[0.3pt]
204  & 05 34 39.24  &$-$05 50 56.6  &M5.2  &  0.103&  0.0&0.11& $<0.5$& 0.36 &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
205  & 05 34 39.68  &$-$06 18 06.3  &M4.6  &  0.070&  0.0&0.14&  2.0& 0.60 &$   -13.1$ & -2.75&\nodata&W&N&Li, X\\[0.3pt]
206  & 05 34 39.71  &$-$06 07 13.3  &M3.5  &  0.299&  0.0&0.22&  0.6& 0.40 &$    -9.0$ & -2.67&\nodata&W&N&Li\\[0.3pt]
207  & 05 34 41.00  &$-$05 48 04.9  &M5.0  &  0.084&  0.0&0.12&  0.9& 0.33 &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
208  & 05 34 41.03  &$-$06 27 50.7  &M1.4  &  0.232&  0.0&0.39&  2.5& 0.30 &$    -2.4$ & -2.71&\nodata&W&N&Li, X\\[0.3pt]
209  & 05 34 41.11  &$-$05 47 39.4  &M4.3  &  0.099&  0.0&0.16&  1.6& 0.35 &$...$ & -1.83&\nodata&...&Y&Na, X\\[0.3pt]
210  & 05 34 41.18  &$-$05 46 11.6  &M2.7  &  0.329&  0.0&0.29&  0.9& 0.47 &$   -76.0$ & -0.95& -0.13&C&Y&Li, Na, X, IRE\\[0.3pt]
211  & 05 34 41.26  &$-$05 52 45.6  &M4.8  &  0.059&  0.0&0.12&  2.1& 0.35 &$   -10.4$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
212  & 05 34 41.43  &$-$04 39 13.8  &M3.0  &  0.154&  0.3&0.27&  2.2& ... &$...$ & -1.74& -1.21&...&Y&IRE\\[0.3pt]
213  & 05 34 41.60  &$-$04 24 39.3  &M5.6  &  0.128&  0.0&0.097& $<0.5$& ... &$   -18.9$ & -2.73&\nodata&W&N&Na\\[0.3pt]
214  & 05 34 41.63  &$-$05 23 57.5  &M5.0  &  0.126&  0.3&0.12& $<0.5$& 0.34 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
215  & 05 34 41.73  &$-$05 36 48.8  &M5.5  &  0.064&  0.0&0.096&  1.0& ... &$...$ & -1.36&\nodata&...&Y&Na, X, IRE\\[0.3pt]
216  & 05 34 41.99  &$-$05 45 00.6  &M5.2  &  0.112&  0.2&0.11& $<0.5$& 0.17 &$  -127.2$ & -1.13& -0.28&C&Y&Li, Na, IRE\\[0.3pt]
217  & 05 34 42.04  &$-$05 02 24.9  &M4.4  &  0.065&  0.1&0.15&  2.5& 0.16 &$   -11.3$ & -2.29&\nodata&W&N&Li, Na, X\\[0.3pt]
218  & 05 34 42.44  &$-$05 43 25.5  &M4.2  &  0.127&  0.8&0.16&  1.2& ... &$   -87.1$ & -1.80& -0.62&C&Y&Na, IRE\\[0.3pt]
219  & 05 34 43.12  &$-$06 12 38.9  &M1.8  &  0.254&  0.0&0.35&  1.8& 0.50 &$    -3.9$ & -2.76&\nodata&W&N&Li, X\\[0.3pt]
220  & 05 34 43.16  &$-$06 27 14.6  &M4.8  &  0.182&  0.0&0.13& $<0.5$& 0.40 &$   -20.1$ & -1.22& -0.74&C&Y&Li, Na, X, IRE\\[0.3pt]
221  & 05 34 43.29  &$-$06 17 03.6  &M1.9  &  0.345&  0.2&0.34&  1.2& 0.41 &$    -7.5$ & -2.74&\nodata&W&N&Li, Na, X\\[0.3pt]
222  & 05 34 43.98  &$-$04 39 38.5  &M5.2  &  0.071&  0.0&0.11&  1.0& 0.22 &$   -22.0$ & -1.55& -1.12&C&Y&Li, Na, IRE\\[0.3pt]
223  & 05 34 44.45  &$-$05 56 14.9  &M4.0  &  0.135&  0.0&0.18&  1.3& ... &$...$ & -2.67&\nodata&...&N&X\\[0.3pt]
224  & 05 34 44.75  &$-$06 40 29.4  &M4.8  &  0.074&  0.3&0.12&  1.5& 0.50 &$   -10.2$ & -2.68&\nodata&W&N&Li\\[0.3pt]
225  & 05 34 44.77  &$-$04 56 40.8  &M2.2  &  0.121&  0.5&0.35&  4.8& 0.07 &$   -73.3$ & -1.44& -1.00&C&Y&Li, Na, IRE\\[0.3pt]
226  & 05 34 44.78  &$-$04 54 05.1  &M5.3  &  0.056&  0.3&0.095&  1.9& ... &$   -30.6$ &\nodata&\nodata&C&Y&Na, IRE\\[0.3pt]
227  & 05 34 45.15  &$-$06 21 07.3  &M1.6  &  0.240&  0.1&0.37&  2.1& 0.45 &$    -6.9$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
228  & 05 34 45.46  &$-$05 02 07.9  &M2.5  &  0.342&  0.0&0.30&  1.0& 0.47 &$    -5.9$ & -2.68&\nodata&W&N&Li, Na, X\\[0.3pt]
229  & 05 34 45.51  &$-$05 54 20.4  &M4.0  &  0.091&  0.2&0.18&  2.1& 0.46 &$    -8.7$ & -2.58&\nodata&W&N&Li, Na, X\\[0.3pt]
230  & 05 34 45.61  &$-$04 30 00.7  &M4.5  &  0.051&  0.0&0.14&  2.8& ... &$    -9.3$ &\nodata&\nodata&W&N&Na\\[0.3pt]
231  & 05 34 45.90  &$-$05 48 12.3  &M3.8  &  0.119&  0.0&0.19&  1.8& 0.54 &$...$ &\nodata&\nodata&...&N&Li, Na, X\\[0.3pt]
232  & 05 34 46.34  &$-$04 29 02.9  &M4.0  &  0.115&  0.0&0.18&  1.7& 0.29 &$    -3.1$ & -2.57&\nodata&W&N&Li, Na\\[0.3pt]
233  & 05 34 46.45  &$-$04 26 15.9  &M3.5  &  0.109&  0.0&0.22&  2.4& ... &$    -2.9$ & -2.80&\nodata&W&N&Na\\[0.3pt]
234  & 05 34 46.96  &$-$05 52 20.4  &M5.1  &  0.093&  0.0&0.12& $<0.5$& 0.28 &$...$ &\nodata&\nodata&...&N&Li, Na\\[0.3pt]
235  & 05 34 47.52  &$-$05 46 30.1  &M3.2  &  0.395&  0.0&0.24&  0.5& 0.51, 0.51 &$    -4.6$ & -2.77&\nodata&W&N&Li, Na, X\\[0.3pt]
236  & 05 34 47.66  &$-$06 19 40.1  &M2.5  &  0.227&  0.4&0.30&  1.6& 0.60 &$   -19.0$ & -1.57& -0.93&C&Y&Li, IRE\\[0.3pt]
237  & 05 34 48.11  &$-$06 18 11.6  &M2.9  &  0.113&  0.0&0.29&  3.7& 0.30 &$    -3.5$ & -2.79&\nodata&W&N&Li, X\\[0.3pt]
238  & 05 34 48.32  &$-$06 22 42.8  &M5.5  &  0.071&  0.1&0.099& $<0.5$& 0.30 &$   -14.7$ & -1.92& -1.06&W&TD&Li, X, IRE\\[0.3pt]
239  & 05 34 48.44  &$-$04 50 51.4  &M1.2  &  0.177&  1.3&0.43&  4.3& ... &$  -114.5$ & -0.99& -0.42&C&Y&Na, IRE\\[0.3pt]
240  & 05 34 48.82  &$-$05 33 33.1  &M3.9  &  0.104&  0.3&0.19&  1.9& 0.44 &$   -94.4$ & -1.50& -0.63&C&Y&Na, X, IRE\\[0.3pt]
241  & 05 34 48.97  &$-$06 07 45.0  &M2.1  &  0.233&  0.0&0.33&  1.8& 0.50 &$    -2.6$ & -2.68&\nodata&W&N&Li, X\\[0.3pt]
242  & 05 34 49.22  &$-$05 04 38.1  &M3.8  &  0.242&  0.0&0.19&  0.6& 0.40 &$    -5.5$ & -2.88&\nodata&W&N&Li, Na, X\\[0.3pt]
243  & 05 34 49.30  &$-$04 13 24.1  &M3.1  &  0.147&  0.0&0.27&  2.2& 0.28 &$    -4.0$ & -2.64&\nodata&W&N&Li, Na\\[0.3pt]
244  & 05 34 49.59  &$-$06 32 59.4  &M4.9  &  0.063&  0.7&0.11&  1.8& 0.40 &$   -13.1$ & -2.65&\nodata&W&N&Li, X\\[0.3pt]
245  & 05 34 49.64  &$-$04 36 41.6  &M4.9  &  0.062&  0.0&0.11&  1.8& 0.28 &$    -7.8$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
246  & 05 34 49.80  &$-$06 15 28.5  &M5.0  &  0.090&  0.0&0.12&  0.7& ... &$    -7.1$ & -2.73&\nodata&W&N&Na, X\\[0.3pt]
247  & 05 34 50.01  &$-$05 53 04.1  &M5.1  &  0.150&  0.0&0.12& $<0.5$& 0.56 &$...$ & -2.64&\nodata&...&N&Li, Na, X\\[0.3pt]
248  & 05 34 50.14  &$-$05 19 59.9  &M6.0  &  0.025&  0.0&0.058&  1.8& 0.16 &$...$ &\nodata&\nodata&...&?&X\\[0.3pt]
249  & 05 34 50.24  &$-$05 42 16.5  &M4.3  &  0.047&  0.2&0.15&  3.5& ... &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
250  & 05 34 50.47  &$-$05 32 53.9  &M5.5  &  0.055&  0.1&0.088&  1.4& 0.26 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
251  & 05 34 50.55  &$-$05 06 38.3  &M5.1  &  0.053&  0.0&0.098&  2.1& 0.68 &$...$ &\nodata&\nodata&...&N&Li, Na\\[0.3pt]
252  & 05 34 50.86  &$-$05 29 25.1  &M4.5  &  0.178&  0.0&0.15& $<0.5$& 0.39 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
253  & 05 34 51.41  &$-$05 00 11.4  &M4.6  &  0.135&  0.0&0.15&  0.5& 0.67 &$    -9.4$ & -2.63&\nodata&W&N&Li, Na, X\\[0.3pt]
254  & 05 34 51.90  &$-$06 17 38.1  &M3.1  &  0.100&  0.3&0.27&  3.8& 0.34 &$    -5.5$ & -2.63&\nodata&W&N&Li, Na, X\\[0.3pt]
255  & 05 34 52.26  &$-$05 12 03.2  &M3.0  &  0.155&  0.0&0.27&  2.1& 0.54 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
256  & 05 34 52.31  &$-$06 35 08.7  &M4.2  &  0.117&  0.0&0.17&  1.3& ... &$    -9.5$ & -2.67&\nodata&W&N&Na, X\\[0.3pt]
257  & 05 34 52.34  &$-$05 30 08.0  &M4.1  &  0.149&  0.0&0.17&  1.1& 0.21, 0.55 &$...$ &\nodata&\nodata&...&Y&Li, Na, X, IRE\\[0.3pt]
258  & 05 34 52.40  &$-$06 11 57.0  &M1.9  &  0.261&  0.4&0.34&  1.6& 0.30 &$    -8.3$ & -2.70&\nodata&W&N&Li, X\\[0.3pt]
259  & 05 34 52.63  &$-$06 16 47.3  &M2.8  &  0.131&  0.1&0.30&  3.1& 0.22 &$    -8.9$ & -2.56&\nodata&W&N&Li, Na, X\\[0.3pt]
260  & 05 34 52.74  &$-$06 15 09.8  &M5.4  &  0.034&  0.6&0.079&  3.2& ... &$   -14.4$ & -2.54&\nodata&W&N&X\\[0.3pt]
261  & 05 34 52.76  &$-$05 00 50.9  &M4.2  &  0.145&  0.1&0.16&  1.0& 0.31 &$    -8.2$ & -2.72&\nodata&W&N&Li, Na, X\\[0.3pt]
262  & 05 34 52.84  &$-$05 33 48.3  &M4.5  &  0.109&  0.0&0.15&  1.1& 0.40 &$...$ & -2.83&\nodata&...&N&X\\[0.3pt]
263  & 05 34 53.07  &$-$04 37 03.6  &M4.3  &  0.077&  0.4&0.16&  2.1& ... &$...$ & -1.43& -0.74&...&Y&Na, IRE\\[0.3pt]
264  & 05 34 53.31  &$-$05 54 05.3  &M3.8  &  0.215&  0.1&0.19&  0.9& 0.21 &$    -6.8$ & -2.75&\nodata&W&N&Li, Na, X\\[0.3pt]
265  & 05 34 53.44  &$-$04 57 32.8  &M4.5  &  0.121&  0.2&0.15&  0.9& 0.43 &$    -9.6$ & -1.23& -0.90&W&Y&Li, Na, IRE\\[0.3pt]
266  & 05 34 53.45  &$-$04 29 09.5  &M5.3  &  0.115&  0.0&0.10& $<0.5$& ... &$   -12.8$ & -2.73&\nodata&W&N&Na\\[0.3pt]
267  & 05 34 53.63  &$-$05 01 29.1  &M5.2  &  0.046&  0.0&0.090&  2.7& ... &$...$ & -2.52&\nodata&...&N&Na, X\\[0.3pt]
268  & 05 34 53.87  &$-$06 23 52.6  &M1.2  &  0.693&  0.6&0.37&  0.6& 0.50 &$    -5.8$ & -0.96&\nodata&W&Y&Li, Na, IRE\\[0.3pt]
269  & 05 34 54.80  &$-$05 55 08.3  &M5.6  &  0.025&  0.0&0.071&  3.7& ... &$   -78.4$ & -1.67&\nodata&C&Y&Na, IRE\\[0.3pt]
270  & 05 34 54.90  &$-$04 27 24.5  &M4.1  &  0.086&  0.0&0.17&  2.1& ... &$    -2.6$ & -2.67&\nodata&W&N&Na, X\\[0.3pt]
271  & 05 34 55.06  &$-$05 25 29.5  &M3.0  &  0.375&  0.8&0.26&  0.7& 0.53 &$...$ & -2.53&\nodata&...&N&X\\[0.3pt]
272  & 05 34 56.04  &$-$04 38 12.0  &M4.1  &  0.146&  0.0&0.17&  1.1& 0.55 &$    -4.2$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
273  & 05 34 56.13  &$-$05 06 01.8  &M4.1  &  0.249&  0.0&0.17& $<0.5$& 0.25 &$   -10.0$ & -2.81&\nodata&W&N&Li, Na, X\\[0.3pt]
274  & 05 34 56.40  &$-$05 38 05.2  &M5.0  &  0.180&  0.0&0.12& $<0.5$& 0.51 &$...$ & -2.35&\nodata&...&N&X\\[0.3pt]
275  & 05 34 56.62  &$-$06 34 10.2  &M5.0  &  0.087&  0.3&0.12&  0.7& 0.30 &$   -11.8$ & -2.64&\nodata&W&N&Li, X\\[0.3pt]
276  & 05 34 57.01  &$-$05 23 00.0  &M3.7  &  0.142&  0.6&0.21&  1.6& 0.55, 0.45 &$...$ &\nodata&\nodata&...&N&Li, X\\[0.3pt]
277  & 05 34 57.45  &$-$05 30 42.0  &M2.5  &  0.214&  0.1&0.30&  1.7& 0.64 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
278  & 05 34 57.45  &$-$06 19 33.1  &M3.6  &  0.135&  0.0&0.21&  1.8& 0.36 &$    -9.8$ & -1.78& -0.32&W&TD&Li, Na, X, IRE\\[0.3pt]
279  & 05 34 57.94  &$-$05 53 21.6  &M4.0  &  0.263&  0.0&0.18& $<0.5$& 0.43, 0.31 &$...$ & -2.02& -1.52&...&Y&Li, Na, X, IRE\\[0.3pt]
280  & 05 34 58.19  &$-$05 11 53.7  &M5.0  &  0.219&  0.0&0.12& $<0.5$& 0.53 &$...$ & -2.12&\nodata&...&N&X\\[0.3pt]
281  & 05 34 58.47  &$-$06 10 33.7  &M4.7  &  0.071&  0.0&0.13&  1.8& 0.40 &$    -9.2$ & -2.55&\nodata&W&N&Li, X\\[0.3pt]
282  & 05 34 58.90  &$-$05 28 03.3  &M3.0  &  0.171&  0.0&0.27&  1.9& 0.46 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
283  & 05 35 01.37  &$-$06 03 55.7  &M4.5  &  0.066&  0.0&0.14&  2.2& 0.30 &$   -47.0$ & -1.22& -0.83&C&Y&Li, IRE\\[0.3pt]
284  & 05 35 01.36  &$-$05 55 54.8  &M1.5  &  0.554&  0.0&0.36&  0.7& 0.42, 0.49 &$    -2.7$ & -2.75&\nodata&W&N&Li, X\\[0.3pt]
285  & 05 35 01.49  &$-$05 28 20.8  &M2.5  &  0.334&  0.9&0.30&  1.0& 0.55 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
286  & 05 35 01.60  &$-$05 54 18.8  &M5.6  &  0.062&  0.1&0.092&  0.9& 0.43 &$   -19.5$ & -2.63&\nodata&W&N&Li, Na, X\\[0.3pt]
287  & 05 35 01.67  &$-$04 32 52.9  &M1.6  &  0.220&  0.1&0.37&  2.4& 0.37 &$   -17.2$ & -1.32& -1.08&C&Y&Li, Na, X, IRE\\[0.3pt]
288  & 05 35 01.84  &$-$05 49 32.6  &M5.1  &  0.051&  0.0&0.097&  2.2& 0.29, 0.26 &$...$ &\nodata&\nodata&...&N&Li, Na\\[0.3pt]
289  & 05 35 01.94  &$-$05 00 43.3  &M4.9  &  0.040&  0.1&0.10&  2.8& ... &$   -25.6$ & -2.72&\nodata&W&N&Na, X\\[0.3pt]
290  & 05 35 01.94  &$-$06 30 12.8  &M1.1  &  0.527&  0.0&0.39&  0.8& 0.51 &$    -6.3$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
291  & 05 35 02.79  &$-$05 44 43.0  &M5.1  &  0.071&  0.0&0.11&  1.1& ... &$  -249.8$ &\nodata&\nodata&W&N&Na\\[0.3pt]
292  & 05 35 02.79  &$-$06 23 59.9  &M4.8  &  0.098&  0.0&0.13&  0.9& 0.50 &$   -11.7$ & -2.55&\nodata&W&N&Li, X\\[0.3pt]
293  & 05 35 02.84  &$-$05 51 03.2  &M3.1  &  0.201&  0.0&0.26&  1.5& 0.38, 0.42 &$    -7.2$ & -1.43&\nodata&W&Y&Li, Na, X, IRE\\[0.3pt]
294  & 05 35 02.93  &$-$06 05 25.2  &M0.4  &  0.341&  0.1&0.47&  2.1& 0.50, 0.51 &$    -5.9$ & -2.76&\nodata&W&N&Li, X\\[0.3pt]
295  & 05 35 03.00  &$-$04 57 04.0  &M5.0  &  0.057&  0.0&0.11&  2.0& ... &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
296  & 05 35 03.04  &$-$04 59 59.8  &M4.6  &  0.211&  0.0&0.14& $<0.5$& 0.37 &$    -9.0$ & -2.61&\nodata&W&N&Li, Na\\[0.3pt]
297  & 05 35 03.09  &$-$06 12 23.4  &M4.3  &  0.151&  0.1&0.16&  0.7& 0.80 &$   -14.4$ & -2.64&\nodata&W&N&Li, X\\[0.3pt]
298  & 05 35 03.12  &$-$05 09 17.0  &M2.6  &  0.185&  0.8&0.29&  2.0& 0.66, 0.35 &$    -3.4$ & -1.42& -0.76&W&Y&Li, Na, X, IRE\\[0.3pt]
299  & 05 35 03.14  &$-$05 50 01.5  &M5.2  &  0.063&  0.0&0.10&  1.4& 0.30 &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
300  & 05 35 03.51  &$-$05 51 59.0  &M5.6  &  0.056&  0.0&0.088&  1.2& 0.12 &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
301  & 05 35 03.81  &$-$06 16 47.5  &M2.8  &  0.172&  0.0&0.28&  2.0& 0.46 &$    -5.5$ & -2.65&\nodata&W&N&Li, Na, X\\[0.3pt]
302  & 05 35 03.98  &$-$04 11 53.8  &M3.6  &  0.173&  0.0&0.21&  1.3& 0.35 &$    -3.8$ & -2.72&\nodata&W&N&Li, Na\\[0.3pt]
303  & 05 35 04.52  &$-$05 55 25.6  &M5.2  &  0.103&  0.0&0.11& $<0.5$& 0.27 &$   -10.2$ & -2.77&\nodata&W&N&Na\\[0.3pt]
304  & 05 35 05.45  &$-$04 25 06.7  &M2.0  &  0.266&  0.0&0.33&  1.5& 0.54 &$    -5.5$ & -2.64&\nodata&W&N&Li, Na, X\\[0.3pt]
305  & 05 35 05.67  &$-$05 43 04.7  &M5.0  &  0.049&  0.0&0.099&  2.3& 0.24 &$...$ &\nodata&\nodata&...&N&Na, X\\[0.3pt]
306  & 05 35 05.76  &$-$05 44 00.1  &M3.4  &  0.197&  0.0&0.23&  1.3& 0.32 &$    -6.9$ & -2.74&\nodata&W&N&Li, Na, X\\[0.3pt]
307  & 05 35 06.08  &$-$05 52 39.3  &M3.6  &  0.220&  0.0&0.21&  1.0& 0.54 &$   -15.3$ & -2.43&\nodata&W&N&Li, Na, X\\[0.3pt]
308  & 05 35 06.58  &$-$05 59 51.4  &M4.9  &  0.095&  0.0&0.12&  0.6& ... &$   -23.0$ & -2.66&\nodata&W&N&Na, X\\[0.3pt]
309  & 05 35 07.16  &$-$06 18 16.3  &M4.3  &  0.118&  0.0&0.16&  1.2& 0.20 &$   -13.0$ & -2.71&\nodata&W&N&Li, X\\[0.3pt]
310  & 05 35 07.24  &$-$04 50 25.5  &M4.8  &  0.308&  0.0&0.13& $<0.5$& ... &$   -17.3$ & -2.57&\nodata&W&N&Na, X\\[0.3pt]
311  & 05 35 07.34  &$-$06 18 55.2  &M4.4  &  0.038&  0.5&0.14&  4.1& 0.60 &$   -13.6$ & -2.54&\nodata&W&N&Li, X\\[0.3pt]
312  & 05 35 07.38  &$-$06 26 34.1  &M5.4  &  0.063&  0.0&0.097&  1.1& 0.30 &$   -13.7$ & -2.57&\nodata&W&N&Li, X\\[0.3pt]
313  & 05 35 07.51  &$-$06 19 23.3  &M3.1  &  0.124&  0.1&0.27&  2.7& 0.14 &$    -5.5$ & -2.76&\nodata&W&N&Li, Na, X\\[0.3pt]
314  & 05 35 07.66  &$-$06 06 54.1  &M3.6  &  0.214&  0.0&0.21&  1.1& 0.42 &$   -13.5$ & -2.70&\nodata&W&N&X\\[0.3pt]
315  & 05 35 07.84  &$-$04 34 52.3  &M5.1  &  0.100&  0.0&0.12& $<0.5$& ... &$   -14.5$ &\nodata&\nodata&W&N&Na\\[0.3pt]
316  & 05 35 07.84  &$-$05 29 17.4  &M3.5  &  0.188&  1.0&0.22&  1.3& ... &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
317  & 05 35 07.92  &$-$04 20 14.1  &M3.8  &  0.144&  0.0&0.19&  1.4& 0.54 &$    -3.7$ & -2.69&\nodata&W&N&Li, Na\\[0.3pt]
318  & 05 35 08.05  &$-$05 53 43.5  &M2.3  &  0.395&  0.0&0.31&  0.8& 0.50, 0.48 &$    -4.2$ & -2.97&\nodata&W&N&Li, Na, X\\[0.3pt]
319  & 05 35 08.25  &$-$05 29 12.1  &M4.5  &  0.085&  0.8&0.14&  1.6& 0.23 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
320  & 05 35 08.25  &$-$04 25 33.3  &M0.6  &  0.219&  0.1&0.49&  4.2& 0.54 &$    -3.0$ & -2.71&\nodata&W&N&Li, X\\[0.3pt]
321  & 05 35 08.38  &$-$05 54 41.7  &M4.8  &  0.154&  0.0&0.13& $<0.5$& 0.32, 0.45 &$    -8.5$ & -2.68&\nodata&W&N&Li, Na, X\\[0.3pt]
322  & 05 35 08.56  &$-$05 53 51.4  &M5.1  &  0.084&  0.0&0.11&  0.6& ... &$    -6.9$ &\nodata&\nodata&W&N&Na\\[0.3pt]
323  & 05 35 09.29  &$-$04 18 26.8  &M4.7  &  0.097&  0.0&0.13&  1.0& ... &$   -10.6$ & -2.63&\nodata&W&N&Na\\[0.3pt]
324  & 05 35 09.61  &$-$04 33 11.0  &M2.4  &  0.408&  0.0&0.30&  0.8& 0.17 &$    -0.7$ & -2.76&\nodata&W&N&Li, Na\\[0.3pt]
325  & 05 35 10.62  &$-$06 01 44.8  &M3.2  &  0.163&  0.0&0.25&  1.8& 0.40, 0.44 &$   -11.4$ & -2.74&\nodata&W&N&Li, X\\[0.3pt]
326  & 05 35 10.88  &$-$05 49 48.6  &M5.6  &  0.054&  0.0&0.086&  1.2& 0.21 &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
327  & 05 35 10.89  &$-$04 29 01.5  &M4.8  &  0.077&  0.0&0.12&  1.4& 0.58 &$    -6.2$ & -1.95& -1.24&W&TD&Li, Na, IRE\\[0.3pt]
328  & 05 35 10.94  &$-$06 33 05.3  &M4.4  &  0.046&  0.4&0.14&  3.4& 0.40 &$   -20.1$ & -2.57&\nodata&W&N&Li, X\\[0.3pt]
329  & 05 35 11.11  &$-$06 00 21.6  &M4.3  &  0.182&  0.0&0.16& $<0.5$& 0.50, 0.46 &$    -7.6$ &\nodata&\nodata&W&N&Li, X\\[0.3pt]
330  & 05 35 11.66  &$-$05 31 01.1  &M6.0  &  0.147&  0.0&0.088& $<0.5$& ... &$...$ & -0.69& -0.27&...&Y&X, IRE\\[0.3pt]
331  & 05 35 12.05  &$-$06 49 54.5  &M4.6  &  0.138&  0.0&0.14& $<0.5$& 0.50 &$   -10.3$ & -1.52& -0.65&W&TD&Li, IRE\\[0.3pt]
332  & 05 35 12.15  &$-$05 31 38.8  &M4.5  &  0.336&  0.2&0.15& $<0.5$& 0.43 &$...$ & -2.20&\nodata&...&Y&X\\[0.3pt]
333  & 05 35 12.22  &$-$04 27 11.6  &M3.8  &  0.353&  0.0&0.19& $<0.5$& 0.49 &$   -12.7$ & -2.70&\nodata&W&N&Li, Na, X\\[0.3pt]
334  & 05 35 12.83  &$-$05 55 26.3  &M4.3  &  0.099&  0.0&0.16&  1.6& 0.23 &$   -14.6$ & -1.62& -1.12&W&TD&Li, Na, IRE\\[0.3pt]
335  & 05 35 13.56  &$-$06 48 03.2  &M5.1  &  0.053&  0.0&0.098&  2.1& 0.30 &$   -11.7$ & -1.62& -0.91&W&TD&Li, IRE\\[0.3pt]
336  & 05 35 13.65  &$-$04 11 07.4  &M4.3  &  0.098&  0.0&0.16&  1.6& 0.60 &$    -4.8$ & -2.70&\nodata&W&N&Li, Na\\[0.3pt]
337  & 05 35 13.81  &$-$05 30 24.4  &M3.5  &  0.256&  0.0&0.22&  0.8& 0.59 &$...$ & -2.90&\nodata&...&N&X\\[0.3pt]
338  & 05 35 14.44  &$-$05 54 26.6  &M4.0  &  0.087&  0.0&0.18&  2.2& 0.30 &$   -19.6$ & -1.50& -1.19&C&Y&Li, Na, X, IRE\\[0.3pt]
339  & 05 35 14.67  &$-$05 08 52.1  &M3.5  &  0.207&  0.2&0.22&  1.2& ... &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
340  & 05 35 14.93  &$-$05 56 36.2  &M4.1  &  0.133&  0.0&0.17&  1.3& 0.33, 0.43 &$    -7.8$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
341  & 05 35 14.94  &$-$05 49 34.8  &M3.3  &  0.351&  0.0&0.23&  0.6& 0.41, 0.37 &$    -4.8$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
342  & 05 35 15.59  &$-$05 34 46.7  &M5.0  &  0.222&  0.6&0.12& $<0.5$& 0.36 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
343  & 05 35 15.60  &$-$05 09 31.8  &M5.7  &  0.061&  0.0&0.090&  0.9& 0.65 &$    -9.3$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
344  & 05 35 15.79  &$-$06 09 39.8  &M4.5  &  0.044&  0.6&0.13&  3.3& 0.40, 0.16 &$    -7.7$ & -2.74&\nodata&W&N&Li\\[0.3pt]
345  & 05 35 15.83  &$-$06 24 45.7  &M4.9  &  0.098&  0.0&0.12&  0.6& 0.50 &$   -12.6$ & -2.51&\nodata&W&N&Li, X\\[0.3pt]
346  & 05 35 15.85  &$-$06 09 46.7  &M5.3  &  0.029&  0.3&0.080&  3.8& ... &$   -67.5$ & -1.36& -1.04&C&Y&IRE\\[0.3pt]
347  & 05 35 15.86  &$-$05 28 52.9  &M2.2  &  1.039&  1.4&0.30& $<0.5$& 0.55 &$...$ & -1.53&\nodata&...&Y&X, IRE\\[0.3pt]
348  & 05 35 16.26  &$-$05 31 00.7  &M4.5  &  0.115&  0.2&0.15&  1.0& 0.43 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
349  & 05 35 16.38  &$-$06 41 13.4  &M5.4  &  0.046&  0.2&0.084&  2.3& 0.50 &$   -19.2$ & -2.90&\nodata&W&N&Li\\[0.3pt]
350  & 05 35 16.41  &$-$04 58 02.0  &M4.7  &  0.125&  0.0&0.14& $<0.5$& 0.67 &$   -10.3$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
351  & 05 35 16.42  &$-$04 26 05.5  &M5.4  &  0.077&  0.0&0.10& $<0.5$& ... &$   -17.4$ & -2.56&\nodata&W&N&Na, X\\[0.3pt]
352  & 05 35 16.66  &$-$04 38 05.7  &M5.0  &  0.088&  0.0&0.12&  0.7& ... &$    -6.9$ &\nodata&\nodata&W&N&Na\\[0.3pt]
353  & 05 35 16.95  &$-$05 45 55.8  &M5.1  &  0.273&  0.1&0.11& $<0.5$& 0.32 &$   -25.0$ & -0.91& -0.59&C&Y&Li, Na, X, IRE\\[0.3pt]
354  & 05 35 17.16  &$-$05 41 53.9  &M5.0  &  0.129&  0.0&0.12& $<0.5$& ... &$...$ & -1.32&\nodata&...&Y&X, IRE\\[0.3pt]
355  & 05 35 17.48  &$-$05 09 49.1  &M5.4  &  0.106&  0.0&0.10& $<0.5$& 0.21, 0.44 &$   -21.0$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
356  & 05 35 17.68  &$-$06 32 23.9  &M2.2  &  0.400&  0.0&0.31&  0.9& 0.44 &$    -5.4$ & -2.58& -2.08&W&DB&Li, Na, X, IRE\\[0.3pt]
357  & 05 35 17.68  &$-$05 32 02.4  &M4.0  &  0.187&  0.0&0.18&  0.8& ... &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
358  & 05 35 17.78  &$-$06 31 44.2  &M4.7  &  0.246&  0.1&0.14& $<0.5$& 0.37 &$    -9.1$ & -2.64&\nodata&W&N&Li, Na, X\\[0.3pt]
359  & 05 35 18.26  &$-$06 24 30.3  &M5.7  &  0.075&  0.0&0.095& $<0.5$& 0.50 &$   -13.8$ & -2.43&\nodata&W&N&Li\\[0.3pt]
360  & 05 35 18.70  &$-$06 03 27.6  &M4.7  &  0.062&  0.0&0.13&  2.1& 0.60 &$   -13.4$ & -2.60&\nodata&W&N&Li\\[0.3pt]
361  & 05 35 18.68  &$-$05 54 06.4  &M2.2  &  0.424&  0.0&0.31&  0.8& 0.52 &$...$ & -2.74&\nodata&...&N&X\\[0.3pt]
362  & 05 35 18.87  &$-$04 44 27.7  &M5.3  &  0.146&  0.0&0.11& $<0.5$& ... &$   -27.1$ & -1.77& -0.78&C&TD&Na, X, IRE\\[0.3pt]
363  & 05 35 18.95  &$-$06 27 25.6  &M4.0  &  0.151&  0.5&0.18&  1.2& 0.50 &$   -94.8$ & -1.15& -0.63&C&Y&Li, X, IRE\\[0.3pt]
364  & 05 35 19.03  &$-$05 46 16.3  &M3.4  &  0.291&  0.0&0.23&  0.7& 0.51, 0.54 &$    -3.1$ & -2.63&\nodata&W&N&Li, Na, X\\[0.3pt]
365  & 05 35 19.10  &$-$04 54 07.7  &M4.7  &  0.073&  0.0&0.13&  1.7& ... &$   -11.5$ &\nodata&\nodata&W&Y&Na, X, IRE\\[0.3pt]
366  & 05 35 19.67  &$-$05 35 35.7  &M5.0  &  0.070&  0.0&0.11&  1.3& 0.41 &$...$ & -1.92&\nodata&...&Y&X\\[0.3pt]
367  & 05 35 19.82  &$-$05 45 40.9  &M4.4  &  0.196&  0.0&0.16& $<0.5$& 0.55, 0.45 &$   -16.7$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
368  & 05 35 19.94  &$-$05 33 53.5  &M3.5  &  0.337&  0.0&0.22& $<0.5$& ... &$...$ & -2.72&\nodata&...&N&X\\[0.3pt]
369  & 05 35 20.21  &$-$05 46 51.1  &M2.6  &  0.424&  0.1&0.29&  0.7& 0.49 &$    -5.4$ & -1.93& -1.14&W&TD&Li, Na, X, IRE\\[0.3pt]
370  & 05 35 20.28  &$-$05 32 16.8  &M6.0  &  0.109&  0.0&0.088& $<0.5$& 0.17 &$...$ & -0.87&\nodata&...&Y&X, IRE\\[0.3pt]
371  & 05 35 20.29  &$-$05 46 40.0  &M3.5  &  0.255&  0.0&0.21&  0.8& 0.47, 0.49 &$...$ & -2.62&\nodata&...&N&Li, Na, X\\[0.3pt]
372  & 05 35 20.36  &$-$05 02 26.6  &M4.3  &  0.344&  0.6&0.16& $<0.5$& 0.29 &$    -3.7$ & -2.68&\nodata&W&N&Li, Na, X\\[0.3pt]
373  & 05 35 20.47  &$-$06 47 25.9  &M1.2  &  0.278&  0.0&0.40&  2.0& 0.60 &$    -3.8$ & -2.72&\nodata&W&N&Li\\[0.3pt]
374  & 05 35 20.50  &$-$06 45 40.8  &M4.7  &  0.243&  0.0&0.14& $<0.5$& 0.20 &$   -11.4$ &\nodata&\nodata&W&N&Li\\[0.3pt]
375  & 05 35 20.60  &$-$04 46 02.4  &M4.9  &  0.090&  0.0&0.12&  0.9& ... &$   -12.9$ & -2.32&\nodata&W&N&Na, X\\[0.3pt]
376  & 05 35 20.96  &$-$06 04 00.5  &M4.5  &  0.066&  0.0&0.14&  2.2& 0.40, 0.25 &$   -75.0$ & -1.40& -0.94&C&TD&Li, IRE\\[0.3pt]
377  & 05 35 21.21  &$-$05 33 17.5  &M2.0  &  0.119&  2.4&0.37&  5.5& 0.24 &$...$ & -1.35&\nodata&...&Y&IRE\\[0.3pt]
378  & 05 35 21.77  &$-$06 18 51.2  &M4.7  &  0.091&  0.0&0.13&  1.2& 0.70 &$   -11.6$ & -1.74& -1.41&W&Y&Li, X, IRE\\[0.3pt]
379  & 05 35 22.84  &$-$04 46 41.4  &M3.2  &  0.203&  0.5&0.25&  1.4& 0.62 &$    -4.3$ & -1.46& -0.70&W&Y&Li, Na, X, IRE\\[0.3pt]
380  & 05 35 22.79  &$-$05 31 37.2  &M1.0  &  0.506&  1.3&0.39&  0.9& 0.52 &$...$ & -1.27& -0.93&...&Y&X, IRE\\[0.3pt]
381  & 05 35 23.30  &$-$04 57 20.6  &M2.4  &  0.201&  0.0&0.31&  1.9& 0.31 &$    -2.4$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
382  & 05 35 23.72  &$-$04 48 16.6  &M4.5  &  0.144&  0.0&0.15& $<0.5$& 0.49 &$   -94.1$ & -0.29& -0.28&C&Y&Li, Na, X, IRE\\[0.3pt]
383  & 05 35 23.88  &$-$05 51 27.9  &M4.6  &  0.075&  0.0&0.14&  1.9& 0.56, 0.14 &$   -78.7$ & -1.12&\nodata&C&Y&Li, Na, IRE\\[0.3pt]
384  & 05 35 24.40  &$-$06 11 14.7  &M6.0  &  0.056&  0.0&0.080&  0.6& 0.60 &$   -14.6$ & -2.65&\nodata&W&N&Li\\[0.3pt]
385  & 05 35 24.49  &$-$06 28 40.5  &M5.0  &  0.117&  0.0&0.12& $<0.5$& 0.45 &$    -8.8$ & -2.78&\nodata&W&N&X\\[0.3pt]
386  & 05 35 25.36  &$-$04 33 48.9  &M4.7  &  0.119&  0.0&0.14&  0.6& 0.21 &$    -8.4$ & -1.97& -0.27&W&TD&Li, Na, X, IRE\\[0.3pt]
387  & 05 35 25.45  &$-$04 54 03.9  &M5.2  &  0.077&  0.0&0.11&  0.9& ... &$   -27.4$ &\nodata&\nodata&W&N&Na, X\\[0.3pt]
388  & 05 35 25.68  &$-$04 49 31.3  &M4.7  &  0.175&  0.1&0.14& $<0.5$& 0.45 &$   -84.0$ & -0.86&\nodata&C&Y&Li, Na, X, IRE\\[0.3pt]
389  & 05 35 25.70  &$-$05 07 03.2  &M5.3  &  0.088&  0.4&0.11& $<0.5$& 0.44 &$...$ &\nodata&\nodata&...&N&Na, X\\[0.3pt]
390  & 05 35 26.01  &$-$06 01 39.7  &M3.9  &  0.109&  0.0&0.19&  1.9& 0.57 &$    -4.3$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
391  & 05 35 26.37  &$-$05 44 34.1  &M4.5  &  0.072&  0.0&0.14&  2.1& 0.51 &$  -109.8$ & -1.74& -1.23&C&Y&Li, Na, X, IRE\\[0.3pt]
392  & 05 35 26.59  &$-$06 15 32.8  &M3.6  &  0.136&  0.1&0.22&  1.7& 0.30 &$    -9.4$ & -2.65&\nodata&W&N&Li\\[0.3pt]
393  & 05 35 26.60  &$-$06 16 28.3  &M2.3  &  0.141&  0.4&0.33&  3.5& 0.40 &$    -5.8$ & -2.75&\nodata&W&N&Li, Na, X\\[0.3pt]
394  & 05 35 26.80  &$-$06 15 34.4  &M3.5  &  0.136&  0.1&0.23&  1.8& 0.30, 0.17 &$    -7.1$ & -2.79&\nodata&W&N&Li\\[0.3pt]
395  & 05 35 26.96  &$-$06 27 13.0  &M4.3  &  0.044&  0.0&0.15&  3.8& 0.40 &$    -7.6$ & -2.66&\nodata&W&N&Li\\[0.3pt]
396  & 05 35 27.07  &$-$06 17 53.8  &M6.2  &  0.046&  0.3&0.070&  0.5& ... &$   -16.9$ & -2.57&\nodata&W&N&X\\[0.3pt]
397  & 05 35 27.93  &$-$06 09 39.1  &M3.3  &  0.364&  0.1&0.23&  0.5& 1.00 &$   -29.0$ & -2.62&\nodata&W&N&Li\\[0.3pt]
398  & 05 35 27.98  &$-$04 50 38.8  &M4.9  &  0.120&  0.0&0.12& $<0.5$& ... &$...$ & -2.70&\nodata&...&N&Na, X\\[0.3pt]
399  & 05 35 28.03  &$-$05 57 43.8  &M5.2  &  0.072&  0.0&0.11&  1.0& ... &$...$ & -2.49&\nodata&...&N&Na\\[0.3pt]
400  & 05 35 28.06  &$-$06 21 33.2  &M5.3  &  0.066&  0.0&0.10&  1.1& 0.50 &$   -17.8$ & -1.37& -0.98&W&Y&Li, IRE\\[0.3pt]
401  & 05 35 28.28  &$-$06 30 22.2  &M3.6  &  0.089&  0.8&0.22&  3.0& 0.23 &$   -21.4$ & -1.44& -0.89&C&Y&Li, Na, IRE\\[0.3pt]
402  & 05 35 28.40  &$-$04 58 07.1  &M5.0  &  0.034&  0.0&0.092&  3.6& ... &$   -15.4$ &\nodata&\nodata&W&N&Na\\[0.3pt]
403  & 05 35 28.59  &$-$06 30 03.8  &M4.6  &  0.067&  0.0&0.13&  2.1& 0.50 &$    -8.7$ & -1.61&\nodata&W&Y&Li, IRE\\[0.3pt]
404  & 05 35 28.78  &$-$05 41 34.0  &M3.4  &  0.100&  0.1&0.24&  3.0& ... &$  -113.3$ &\nodata&\nodata&W&N&Na, X\\[0.3pt]
405  & 05 35 28.80  &$-$06 02 58.6  &M4.8  &  0.029&  0.2&0.10&  3.9& 0.50, 0.15 &$    -8.0$ &\nodata&\nodata&W&N&Li\\[0.3pt]
406  & 05 35 28.93  &$-$04 49 13.9  &M5.9  &  0.053&  0.0&0.080&  0.7& ... &$...$ & -2.53&\nodata&...&N&Na, X\\[0.3pt]
407  & 05 35 30.44  &$-$06 05 00.8  &M5.5  &  0.041&  0.3&0.077&  2.2& 0.14 &$   -50.0$ & -1.09& -0.82&C&Y&IRE\\[0.3pt]
408  & 05 35 30.42  &$-$05 34 38.6  &M3.8  &  0.303&  0.4&0.19& $<0.5$& 0.43 &$   -32.9$ & -2.52&\nodata&W&N&Na, X\\[0.3pt]
409  & 05 35 30.53  &$-$04 51 29.0  &K7.0  &  0.551&  0.0&0.66&  2.2& ... &$...$ & -2.70&\nodata&...&N&X\\[0.3pt]
410  & 05 35 30.63  &$-$06 50 33.6  &M4.8  &  0.045&  0.3&0.11&  2.7& 0.30 &$   -11.8$ & -2.59&\nodata&W&N&Li\\[0.3pt]
411  & 05 35 31.17  &$-$04 26 47.9  &M4.5  &  0.081&  0.0&0.14&  1.7& ... &$    -6.1$ & -2.72&\nodata&W&N&Na\\[0.3pt]
412  & 05 35 31.73  &$-$04 49 52.6  &M4.8  &  0.134&  0.0&0.13& $<0.5$& ... &$...$ & -2.52&\nodata&...&N&Na, X\\[0.3pt]
413  & 05 35 31.89  &$-$06 36 25.5  &M4.7  &  0.066&  0.9&0.13&  2.0& 0.70 &$   -95.3$ & -1.23& -0.80&C&Y&Li, IRE\\[0.3pt]
414  & 05 35 31.94  &$-$05 31 47.8  &M9.1  &  0.021&  0.0&0.018& $<0.5$& ... &$...$ & -0.83&\nodata&...&Y&X, IRE\\[0.3pt]
415  & 05 35 32.02  &$-$04 55 35.7  &M4.8  &  0.068&  0.0&0.12&  1.8& ... &$...$ &\nodata&\nodata&...&N&Na, X\\[0.3pt]
416  & 05 35 32.70  &$-$06 30 18.2  &M2.8  &  0.158&  0.0&0.28&  2.2& 0.45 &$    -3.7$ & -2.74&\nodata&W&N&Li, Na, X\\[0.3pt]
417  & 05 35 33.04  &$-$06 27 29.1  &M4.5  &  0.031&  0.4&0.12&  4.7& 1.00 &$    -6.7$ & -2.91&\nodata&W&N&Li\\[0.3pt]
418  & 05 35 33.46  &$-$04 56 01.8  &M5.0  &  0.151&  0.0&0.12& $<0.5$& 0.18 &$   -11.6$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
419  & 05 35 33.55  &$-$04 24 56.6  &M4.5  &  0.079&  0.0&0.15&  1.9& 0.43 &$    -5.3$ & -2.80&\nodata&W&N&Li, Na\\[0.3pt]
420  & 05 35 33.57  &$-$06 02 20.3  &M3.7  &  0.307&  0.0&0.20& $<0.5$& 0.40, 0.52 &$    -6.6$ & -2.75&\nodata&W&N&Li, X\\[0.3pt]
421  & 05 35 33.59  &$-$04 47 32.8  &M5.4  &  0.054&  0.0&0.089&  2.0& ... &$   -23.8$ &\nodata&\nodata&W&N&Na, X\\[0.3pt]
422  & 05 35 33.61  &$-$05 28 50.6  &M5.0  &  0.309&  0.0&0.12& $<0.5$& 0.44 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
423  & 05 35 33.85  &$-$05 38 20.7  &M3.5  &  0.120&  0.0&0.23&  2.2& ... &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
424  & 05 35 33.93  &$-$06 14 32.8  &M5.0  &  0.181&  0.0&0.12& $<0.5$& 0.70, 0.12 &$   -58.9$ & -1.06& -0.75&C&Y&Li, IRE\\[0.3pt]
425  & 05 35 34.38  &$-$06 05 42.7  &M3.3  &  0.585&  0.5&0.23& $<0.5$& 0.25 &$   -12.1$ & -2.70&\nodata&W&N&Li, Na, X\\[0.3pt]
426  & 05 35 34.55  &$-$04 38 05.8  &M4.0  &  0.087&  0.5&0.18&  2.3& 0.59 &$    -4.1$ & -1.85& -1.20&W&Y&Li, Na, IRE\\[0.3pt]
427  & 05 35 35.25  &$-$06 48 41.9  &M4.5  &  0.081&  0.0&0.14&  1.7& 0.50 &$    -8.6$ & -2.75&\nodata&W&N&Li\\[0.3pt]
428  & 05 35 35.22  &$-$05 26 55.1  &M2.5  &  0.379&  0.8&0.30&  0.9& 0.57 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
429  & 05 35 35.32  &$-$04 44 20.3  &M5.4  &  0.055&  0.0&0.090&  2.0& ... &$   -32.6$ & -1.68&\nodata&C&Y&Na, IRE\\[0.3pt]
430  & 05 35 35.54  &$-$04 25 23.2  &M4.6  &  0.092&  0.5&0.14&  1.3& ... &$    -7.1$ & -1.78& -1.22&W&Y&Na, IRE\\[0.3pt]
431  & 05 35 35.55  &$-$05 06 58.6  &M3.2  &  0.119&  0.0&0.26&  2.7& 0.29 &$    -3.7$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
432  & 05 35 35.95  &$-$05 38 42.7  &M4.0  &  0.166&  0.0&0.18&  1.0& 0.40 &$...$ & -1.68& -0.85&...&Y&X, IRE\\[0.3pt]
433  & 05 35 36.11  &$-$05 56 53.3  &M4.8  &  0.166&  0.0&0.13& $<0.5$& 0.42, 0.47 &$   -10.0$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
434  & 05 35 37.23  &$-$04 46 59.4  &M5.8  &  0.086&  0.0&0.092& $<0.5$& ... &$...$ & -2.55&\nodata&...&N&Na, X\\[0.3pt]
435  & 05 35 37.34  &$-$06 21 19.2  &M4.7  &  0.127&  0.0&0.14& $<0.5$& 0.50 &$   -12.4$ & -1.26& -1.21&W&Y&Li, X, IRE\\[0.3pt]
436  & 05 35 37.94  &$-$04 26 08.7  &M4.4  &  0.091&  0.0&0.15&  1.6& ... &$    -5.0$ & -1.94& -1.29&W&TD&Na, IRE\\[0.3pt]
437  & 05 35 38.01  &$-$04 52 29.6  &M4.4  &  0.113&  1.4&0.15&  1.1& ... &$   -51.1$ & -1.36&\nodata&C&Y&Na, IRE\\[0.3pt]
438  & 05 35 38.03  &$-$05 28 21.6  &M3.5  &  0.337&  0.0&0.21& $<0.5$& 0.42, 0.54 &$...$ & -1.71&\nodata&...&Y&Li, X, IRE\\[0.3pt]
439  & 05 35 38.44  &$-$05 52 45.7  &M5.8  &  0.033&  0.0&0.066&  1.5& ... &$   -37.9$ & -1.29& -1.00&C&Y&Na, IRE\\[0.3pt]
440  & 05 35 38.92  &$-$04 41 33.8  &M4.5  &  0.056&  0.0&0.14&  2.7& ... &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
441  & 05 35 39.03  &$-$05 07 04.3  &M3.7  &  0.241&  0.0&0.20&  0.7& 0.23 &$    -6.7$ & -2.53&\nodata&W&N&Li, Na, X\\[0.3pt]
442  & 05 35 39.14  &$-$05 58 06.6  &M5.3  &  0.071&  0.0&0.10&  0.8& ... &$   -54.0$ & -1.59& -1.00&C&Y&Na, IRE\\[0.3pt]
443  & 05 35 39.95  &$-$04 21 02.2  &M4.1  &  0.083&  0.1&0.17&  2.2& ... &$   -55.7$ & -1.48& -1.07&C&Y&Na, IRE\\[0.3pt]
444  & 05 35 40.46  &$-$04 31 10.1  &M5.7  &  0.056&  0.0&0.085&  0.9& ... &$   -17.6$ & -2.57&\nodata&W&N&Na\\[0.3pt]
445  & 05 35 40.74  &$-$04 35 30.3  &M4.6  &  0.067&  0.0&0.13&  2.0& ... &$    -5.9$ &\nodata&\nodata&W&N&Na\\[0.3pt]
446  & 05 35 40.77  &$-$05 11 11.9  &M5.2  &  0.082&  0.4&0.11&  0.6& 0.47, 0.26 &$   -42.2$ & -1.27&\nodata&C&Y&Li, Na, X, IRE\\[0.3pt]
447  & 05 35 41.14  &$-$05 42 51.1  &M4.7  &  0.062&  0.0&0.13&  2.2& 0.51 &$...$ &\nodata&\nodata&...&N&Li, Na, X\\[0.3pt]
448  & 05 35 41.73  &$-$05 03 29.1  &M4.9  &  0.103&  0.3&0.12& $<0.5$& 0.51 &$   -10.8$ &\nodata&\nodata&W&N&Li, Na, X\\[0.3pt]
449  & 05 35 41.78  &$-$04 50 27.8  &M4.7  &  0.110&  0.0&0.14&  0.7& 0.52 &$...$ & -2.70&\nodata&...&N&Li, Na, X\\[0.3pt]
450  & 05 35 41.86  &$-$05 52 29.6  &M4.7  &  0.151&  0.0&0.14& $<0.5$& 0.34 &$   -13.6$ & -2.59&\nodata&W&N&Li, Na, X\\[0.3pt]
451  & 05 35 42.20  &$-$06 15 14.4  &M4.4  &  0.071&  0.4&0.15&  2.2& 0.20, 0.34 &$   -13.6$ & -2.52&\nodata&W&N&Li, X\\[0.3pt]
452  & 05 35 42.21  &$-$06 11 43.8  &M5.4  &  0.041&  0.1&0.082&  2.6& 0.80 &$   -18.5$ & -1.12& -0.44&C&TD&Li, IRE\\[0.3pt]
453  & 05 35 42.72  &$-$04 05 52.0  &M5.3  &  0.058&  0.0&0.095&  1.5& 0.44 &$   -31.5$ & -2.61&\nodata&W&N&Li, Na\\[0.3pt]
454  & 05 35 43.06  &$-$05 03 07.5  &M4.6  &  0.120&  0.4&0.14&  0.7& 0.21, 0.31 &$   -24.1$ & -1.45& -0.71&C&Y&Li, Na, X, IRE\\[0.3pt]
455  & 05 35 43.80  &$-$05 09 58.8  &M5.5  &  0.081&  0.0&0.10& $<0.5$& 0.68, 0.30 &$   -40.5$ & -0.77&\nodata&C&Y&Li, Na, X, IRE\\[0.3pt]
456  & 05 35 44.20  &$-$05 50 04.7  &M3.7  &  0.123&  0.0&0.21&  1.8& 0.43 &$    -8.3$ & -2.62&\nodata&W&N&Li, Na, X\\[0.3pt]
457  & 05 35 44.37  &$-$04 57 16.9  &M5.6  &  0.131&  0.0&0.097& $<0.5$& ... &$    -2.7$ &\nodata&\nodata&W&N&Na, X\\[0.3pt]
458  & 05 35 44.72  &$-$04 30 02.0  &M5.2  &  0.044&  0.1&0.089&  2.9& ... &$   -15.6$ & -2.45&\nodata&W&N&Na\\[0.3pt]
459  & 05 35 45.31  &$-$04 23 32.1  &M4.8  &  0.037&  0.3&0.11&  3.1& ... &$    -9.4$ & -2.83&\nodata&W&N&Na\\[0.3pt]
460  & 05 35 45.88  &$-$06 05 38.8  &M2.8  &  0.266&  0.0&0.28&  1.2& 0.30, 0.50 &$    -3.3$ & -2.28&\nodata&W&N&Li\\[0.3pt]
461  & 05 35 46.82  &$-$04 18 32.8  &M2.1  &  0.357&  0.0&0.33&  1.0& 0.37 &$    -2.7$ & -2.71&\nodata&W&N&Li, Na\\[0.3pt]
462  & 05 35 47.69  &$-$05 58 06.1  &M4.9  &  0.079&  0.0&0.12&  1.2& 0.36, 0.23 &$   -10.1$ & -2.61&\nodata&W&N&Li, Na, X\\[0.3pt]
463  & 05 35 48.28  &$-$06 17 59.4  &M2.9  &  0.200&  0.1&0.28&  1.6& 0.70, 0.52 &$    -7.0$ & -2.73&\nodata&W&N&Li, X\\[0.3pt]
464  & 05 35 48.39  &$-$06 17 36.2  &M4.2  &  0.149&  0.0&0.17&  0.9& 0.50, 0.47 &$   -10.3$ & -2.73&\nodata&W&N&Li, X\\[0.3pt]
465  & 05 35 48.44  &$-$04 17 06.1  &M4.6  &  0.144&  0.0&0.15& $<0.5$& 0.41 &$    -7.1$ & -2.69&\nodata&W&N&Li, Na\\[0.3pt]
466  & 05 35 48.60  &$-$06 05 25.7  &M4.7  &  0.103&  0.0&0.13&  0.9& 0.53 &$   -11.9$ & -2.01&\nodata&W&Y&Li, Na\\[0.3pt]
467  & 05 35 48.78  &$-$06 09 07.2  &M3.3  &  0.121&  0.0&0.25&  2.5& 0.50, 0.34 &$    -4.8$ & -2.75&\nodata&W&N&Li\\[0.3pt]
468  & 05 35 48.98  &$-$05 01 39.4  &M2.8  &  0.243&  0.0&0.28&  1.3& 0.52, 0.60 &$   -21.3$ & -1.45& -1.20&C&Y&Li, Na, X, IRE\\[0.3pt]
469  & 05 35 49.03  &$-$04 53 49.9  &M4.9  &  0.036&  0.0&0.10&  3.1& ... &$   -48.7$ &\nodata&\nodata&C&Y&Na, IRE\\[0.3pt]
470  & 05 35 49.16  &$-$05 56 18.3  &M4.5  &  0.081&  0.0&0.14&  1.7& 0.20 &$   -10.1$ & -2.58&\nodata&W&N&Na, X\\[0.3pt]
471  & 05 35 49.24  &$-$05 59 14.2  &M4.2  &  0.084&  0.0&0.17&  2.1& 0.20 &$   -19.6$ & -2.04&\nodata&W&N&Na, X\\[0.3pt]
472  & 05 35 50.25  &$-$06 33 35.6  &M4.5  &  0.149&  0.0&0.15& $<0.5$& 0.50 &$    -9.4$ & -2.61&\nodata&W&N&Li\\[0.3pt]
473  & 05 35 50.96  &$-$06 22 43.6  &M1.1  &  0.246&  0.0&0.42&  2.6& 0.42 &$    -3.5$ &  0.32&  0.13&W&Y&Li, Na, X, IRE\\[0.3pt]
474  & 05 35 51.32  &$-$06 13 53.3  &M4.9  &  0.122&  0.1&0.12& $<0.5$& 0.46 &$   -13.5$ & -1.11& -0.92&W&Y&Li, Na, X, IRE\\[0.3pt]
475  & 05 35 52.98  &$-$04 17 39.7  &M5.1  &  0.064&  0.0&0.11&  1.4& ... &$   -13.7$ & -2.59&\nodata&W&N&Na\\[0.3pt]
476  & 05 35 53.08  &$-$05 59 48.0  &M3.4  &  0.124&  0.0&0.24&  2.3& 0.18 &$    -6.1$ & -2.75&\nodata&W&N&Li, Na, X\\[0.3pt]
477  & 05 35 53.70  &$-$06 30 54.7  &M5.2  &  0.029&  0.6&0.084&  3.8& 0.21 &$   -20.3$ & -1.65& -0.62&C&TD&IRE\\[0.3pt]
478  & 05 35 54.21  &$-$05 05 45.5  &M4.2  &  0.091&  0.0&0.17&  1.9& ... &$   -16.3$ & -2.56&\nodata&W&N&Na, X\\[0.3pt]
479  & 05 35 54.68  &$-$05 54 36.7  &M5.2  &  0.083&  0.0&0.11&  0.6& 0.56 &$...$ &\nodata&\nodata&...&N&Li, Na\\[0.3pt]
480  & 05 35 55.13  &$-$06 10 09.4  &M1.7  &  0.290&  2.0&0.35&  1.5& 0.23 &$   -19.2$ & -2.70&\nodata&W&N&Li, Na, X\\[0.3pt]
481  & 05 35 55.44  &$-$05 23 43.0  &M5.0  &  0.116&  0.0&0.12& $<0.5$& ... &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
482  & 05 35 56.18  &$-$05 52 28.5  &M3.1  &  0.208&  0.0&0.25&  1.4& 0.28 &$    -5.5$ & -2.62&\nodata&W&N&Li, Na, X\\[0.3pt]
483  & 05 35 56.41  &$-$04 11 28.4  &M4.4  &  0.111&  0.0&0.16&  1.2& 0.17 &$   -10.4$ & -2.62&\nodata&W&N&Li, Na\\[0.3pt]
484  & 05 35 56.45  &$-$04 36 50.7  &M4.3  &  0.083&  0.0&0.16&  2.0& 0.31 &$    -7.0$ & -2.28&\nodata&W&N&Li, Na, X\\[0.3pt]
485  & 05 35 58.33  &$-$06 22 39.4  &M5.5  &  0.031&  0.0&0.074&  3.3& 0.34 &$   -17.7$ & -3.02&\nodata&W&N&X\\[0.3pt]
486  & 05 35 58.81  &$-$06 12 43.8  &M3.9  &  0.075&  0.0&0.19&  3.0& 0.40 &$    -5.7$ &\nodata&\nodata&W&N&Li\\[0.3pt]
487  & 05 35 58.97  &$-$05 59 08.5  &M3.0  &  0.166&  0.0&0.27&  1.9& 0.57 &$    -9.0$ & -2.75&\nodata&W&N&Li, Na, X\\[0.3pt]
488  & 05 35 59.23  &$-$06 49 51.9  &M3.1  &  0.174&  0.4&0.26&  1.7& 0.50 &$    -7.6$ & -2.77&\nodata&W&N&Li\\[0.3pt]
489  & 05 36 00.28  &$-$06 23 47.3  &M2.1  &  0.194&  0.8&0.34&  2.4& 0.26, 0.51 &$    -7.2$ & -2.80&\nodata&W&N&Li, Na, X\\[0.3pt]
490  & 05 36 01.09  &$-$06 25 07.7  &M3.7  &  0.159&  0.0&0.20&  1.4& 0.40, 0.52 &$   -10.9$ & -1.65& -1.13&W&TD&Li, IRE\\[0.3pt]
491  & 05 36 01.39  &$-$05 19 10.7  &M4.9  &  0.124&  0.0&0.12& $<0.5$& 0.27 &$   -29.1$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
492  & 05 36 01.41  &$-$06 44 14.6  &M4.6  &  0.134&  0.0&0.14& $<0.5$& 0.30 &$    -8.0$ & -2.68&\nodata&W&N&Li\\[0.3pt]
493  & 05 36 01.66  &$-$06 42 36.2  &M5.7  &  0.107&  0.2&0.095& $<0.5$& 0.40 &$   -58.7$ & -1.47& -1.42&C&Y&Li, IRE\\[0.3pt]
494  & 05 36 02.04  &$-$04 30 43.0  &M4.0  &  0.089&  0.0&0.18&  2.2& 0.73 &$    -1.6$ & -2.48&\nodata&W&N&Li, Na, X\\[0.3pt]
495  & 05 36 02.64  &$-$05 07 36.5  &K8.8  &  0.849&  0.0&0.56&  0.9& 0.59 &$    -2.6$ & -2.71&\nodata&W&N&Li, X\\[0.3pt]
496  & 05 36 02.83  &$-$05 32 54.4  &M6.0  &  0.071&  0.0&0.088&  0.5& ... &$  -117.2$ & -1.72&\nodata&C&Y&Na, IRE\\[0.3pt]
497  & 05 36 03.24  &$-$05 44 32.9  &M6.3  &  0.033&  0.0&0.059&  0.7& ... &$   -44.8$ &\nodata&\nodata&C&Y&Na, IRE\\[0.3pt]
498  & 05 36 03.62  &$-$04 14 17.8  &M4.1  &  0.297&  0.0&0.17& $<0.5$& 0.26 &$    -6.8$ & -1.96& -1.06&W&TD&Li, Na, IRE\\[0.3pt]
499  & 05 36 05.16  &$-$06 25 25.4  &K6.9  &  0.652&  0.5&0.64&  1.7& 0.43, 0.62 &$    -8.7$ & -2.65& -1.81&C&DB&Li, X, IRE\\[0.3pt]
500  & 05 36 05.65  &$-$05 52 13.1  &M3.8  &  0.171&  0.0&0.19&  1.2& 0.60 &$   -14.5$ & -2.55&\nodata&W&N&Li, Na, X\\[0.3pt]
501  & 05 36 05.93  &$-$05 52 54.9  &M5.4  &  0.051&  0.0&0.086&  2.0& ... &$...$ & -1.98&\nodata&...&Y&Na, IRE\\[0.3pt]
502  & 05 36 06.59  &$-$06 31 43.0  &M3.3  &  0.119&  0.0&0.25&  2.5& 0.22, 0.52 &$    -6.6$ & -1.20& -0.56&W&TD&Li, Na, X, IRE\\[0.3pt]
503  & 05 36 06.80  &$-$05 06 15.6  &M2.8  &  0.164&  0.1&0.28&  2.1& 0.35 &$    -2.7$ & -1.55& -1.19&W&Y&Li, Na, X, IRE\\[0.3pt]
504  & 05 36 07.21  &$-$04 17 00.1  &M3.6  &  0.210&  0.0&0.21&  1.1& 0.44 &$    -6.9$ & -2.73&\nodata&W&N&Li, Na\\[0.3pt]
505  & 05 36 08.40  &$-$04 28 52.6  &M4.3  &  0.274&  0.3&0.16& $<0.5$& ... &$   -11.3$ & -2.00& -1.36&W&TD&Na, IRE\\[0.3pt]
506  & 05 36 08.69  &$-$05 21 02.2  &M4.0  &  0.307&  0.0&0.18& $<0.5$& 0.67 &$...$ &\nodata&\nodata&...&N&X\\[0.3pt]
507  & 05 36 08.87  &$-$04 07 20.0  &M3.7  &  0.213&  0.0&0.20&  1.0& ... &$    -0.4$ & -2.75&\nodata&W&N&Na\\[0.3pt]
508  & 05 36 09.28  &$-$04 50 00.8  &M3.9  &  0.184&  0.0&0.18&  0.9& 0.33 &$   -68.0$ & -1.42& -1.01&C&Y&Li, Na, IRE\\[0.3pt]
509  & 05 36 09.35  &$-$06 17 10.8  &M2.1  &  0.425&  0.1&0.32&  0.8& 0.50, 0.62 &$    -4.2$ & -2.68&\nodata&W&N&Li, X\\[0.3pt]
510  & 05 36 09.49  &$-$06 18 36.3  &M1.3  &  0.548&  0.0&0.37&  0.8& 0.50, 0.55 &$    -5.2$ & -2.64&\nodata&W&N&Li, X\\[0.3pt]
511  & 05 36 09.94  &$-$04 26 56.7  &M4.4  &  0.072&  0.0&0.15&  2.2& ... &$   -10.0$ & -2.62&\nodata&W&N&Na\\[0.3pt]
512  & 05 36 09.98  &$-$05 05 35.4  &M5.2  &  0.045&  0.3&0.092&  2.7& ... &$   -14.4$ & -2.05&\nodata&W&N&Na, X\\[0.3pt]
513  & 05 36 09.98  &$-$05 57 20.2  &M5.0  &  0.051&  0.0&0.10&  2.2& ... &$...$ & -2.83&\nodata&...&N&Na\\[0.3pt]
514  & 05 36 10.87  &$-$06 33 47.5  &M2.6  &  0.510&  0.0&0.28&  0.6& 0.46 &$    -5.0$ & -2.68&\nodata&W&N&Li, Na, X\\[0.3pt]
515  & 05 36 10.94  &$-$04 25 37.1  &M5.0  &  0.042&  0.0&0.098&  2.7& ... &$   -10.1$ & -2.54&\nodata&W&N&Na\\[0.3pt]
516  & 05 36 11.11  &$-$06 18 14.1  &M6.0  &  0.032&  0.2&0.061&  0.9& 0.80 &$   -19.7$ & -2.81&\nodata&W&N&Li\\[0.3pt]
517  & 05 36 11.31  &$-$06 16 56.0  &M5.8  &  0.058&  0.1&0.084&  0.8& 0.19 &$   -14.8$ & -1.59& -0.81&W&Y&IRE\\[0.3pt]
518  & 05 36 11.67  &$-$06 24 58.4  &M4.9  &  0.033&  0.6&0.098&  3.4& 0.40, 0.18 &$   -13.3$ & -1.21&  0.06&W&TD&Li, IRE\\[0.3pt]
519  & 05 36 11.80  &$-$05 00 32.6  &M3.6  &  0.327&  0.0&0.21& $<0.5$& 0.44 &$    -5.4$ & -2.71&\nodata&W&N&Li, Na, X\\[0.3pt]
520  & 05 36 12.97  &$-$05 55 27.0  &M2.8  &  0.155&  0.0&0.29&  2.4& ... &$    -7.2$ & -2.50&\nodata&W&N&Na, X\\[0.3pt]
521  & 05 36 13.38  &$-$05 02 23.0  &M5.1  &  0.097&  0.0&0.11& $<0.5$& 0.44 &$  -136.8$ & -1.50& -0.88&C&TD&Li, Na, X, IRE\\[0.3pt]
522  & 05 36 13.75  &$-$06 02 46.0  &M4.5  &  0.052&  0.3&0.14&  2.8& 0.30 &$    -9.0$ & -2.61&\nodata&W&N&Li\\[0.3pt]
523  & 05 36 14.57  &$-$05 33 23.8  &M4.8  &  0.067&  0.0&0.12&  1.8& 0.60 &$    -7.1$ & -2.04&\nodata&W&N&Li, Na\\[0.3pt]
524  & 05 36 15.42  &$-$04 20 50.2  &M5.2  &  0.045&  0.0&0.090&  2.8& ... &$   -11.4$ & -2.62&\nodata&W&N&Na\\[0.3pt]
525  & 05 36 15.57  &$-$06 00 50.5  &M5.4  &  0.060&  0.1&0.095&  1.3& ... &$   -56.0$ & -1.34& -0.86&C&Y&IRE\\[0.3pt]
526  & 05 36 15.84  &$-$06 14 50.7  &M2.6  &  0.165&  0.0&0.30&  2.4& 0.50, 0.45 &$   -63.3$ & -1.51& -0.30&C&TD&Li, X, IRE\\[0.3pt]
527  & 05 36 16.50  &$-$05 22 41.3  &M4.9  &  0.030&  0.0&0.095&  3.9& ... &$   -23.0$ &\nodata&\nodata&W&N&Na\\[0.3pt]
528  & 05 36 17.23  &$-$06 17 24.5  &M4.6  &  0.335&  0.4&0.14& $<0.5$& 0.30, 0.50 &$   -26.2$ & -1.58& -0.71&C&TD&Li, X, IRE\\[0.3pt]
529  & 05 36 17.68  &$-$05 44 04.9  &M5.2  &  0.040&  0.0&0.090&  3.2& ... &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
530  & 05 36 18.01  &$-$06 10 02.8  &M1.9  &  0.118&  0.7&0.38&  6.0& 0.39 &$    -7.5$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
531  & 05 36 18.48  &$-$06 20 38.7  &M0.5  &  0.401&  0.3&0.45&  1.6& 0.50 &$   -49.6$ & -1.39& -1.02&C&Y&Li, X, IRE\\[0.3pt]
532  & 05 36 18.57  &$-$05 54 28.5  &M5.3  &  0.107&  0.3&0.11& $<0.5$& ... &$...$ & -2.85&\nodata&...&N&Na\\[0.3pt]
533  & 05 36 18.67  &$-$06 31 25.6  &M4.9  &  0.182&  0.0&0.13& $<0.5$& 0.50, 0.54 &$    -8.7$ & -2.70&\nodata&W&N&Li\\[0.3pt]
534  & 05 36 18.79  &$-$05 12 18.3  &M4.6  &  0.152&  0.1&0.14& $<0.5$& 0.27 &$    -7.0$ & -2.63&\nodata&W&N&Li, Na, X\\[0.3pt]
535  & 05 36 18.79  &$-$05 10 16.6  &M4.8  &  0.053&  0.1&0.12&  2.4& ... &$    -8.7$ & -2.41&\nodata&W&N&Na\\[0.3pt]
536  & 05 36 18.99  &$-$04 53 50.4  &M5.0  &  0.105&  0.0&0.12& $<0.5$& 0.72 &$   -10.0$ & -2.18&\nodata&W&Y&Li, Na\\[0.3pt]
537  & 05 36 19.09  &$-$06 22 50.6  &M8.0  &  0.025&  0.1&0.058&  2.0& ... &$   -24.0$ &\nodata&\nodata&W&N&X\\[0.3pt]
538  & 05 36 19.26  &$-$05 31 08.3  &M5.1  &  0.041&  0.0&0.092&  3.1& 0.49 &$    -5.5$ &\nodata&\nodata&W&N&Li\\[0.3pt]
539  & 05 36 19.26  &$-$05 00 28.4  &M5.5  &  0.077&  0.1&0.098& $<0.5$& 0.30 &$   -44.3$ & -2.63&\nodata&W&N&Li, Na, X\\[0.3pt]
540  & 05 36 19.35  &$-$04 39 44.4  &M5.2  &  0.048&  0.0&0.091&  2.5& ... &$   -17.4$ & -1.98&\nodata&W&Y&Na, IRE\\[0.3pt]
541  & 05 36 19.89  &$-$05 56 08.3  &M4.5  &  0.096&  0.0&0.15&  1.4& ... &$...$ & -2.75&\nodata&...&N&Na, X\\[0.3pt]
542  & 05 36 20.00  &$-$04 21 15.1  &M3.9  &  0.126&  0.0&0.19&  1.6& 0.24 &$    -6.2$ & -2.67&\nodata&W&N&Li, Na\\[0.3pt]
543  & 05 36 20.50  &$-$05 40 57.1  &M5.1  &  0.042&  0.0&0.094&  2.9& ... &$...$ & -2.13&\nodata&...&N&Na\\[0.3pt]
544  & 05 36 21.16  &$-$06 26 56.9  &M4.5  &  0.035&  0.2&0.13&  4.1& ... &$   -12.9$ & -1.47&\nodata&W&Y&IRE\\[0.3pt]
545  & 05 36 21.96  &$-$06 41 42.0  &M5.1  &  0.162&  0.0&0.12& $<0.5$& 0.40 &$   -12.0$ & -1.43& -0.95&W&Y&Li, IRE\\[0.3pt]
546  & 05 36 22.27  &$-$05 55 47.6  &M4.0  &  0.075&  0.3&0.18&  2.8& 0.62 &$   -18.2$ & -1.19& -1.11&C&Y&Li, Na, IRE\\[0.3pt]
547  & 05 36 22.87  &$-$04 18 48.5  &M5.4  &  0.068&  0.0&0.099&  0.9& 0.57 &$   -13.1$ & -2.58&\nodata&W&N&Li, Na\\[0.3pt]
548  & 05 36 23.05  &$-$05 51 54.9  &M4.3  &  0.085&  0.0&0.16&  1.9& 0.30 &$...$ & -2.44&\nodata&...&N&Li, Na\\[0.3pt]
549  & 05 36 23.26  &$-$06 19 37.5  &M3.2  &  0.135&  0.1&0.26&  2.3& 0.40, 0.52 &$    -5.1$ & -2.77&\nodata&W&N&Li, X\\[0.3pt]
550  & 05 36 23.69  &$-$04 36 17.1  &M4.8  &  0.048&  0.0&0.11&  2.5& ... &$...$ & -1.69& -0.50&...&TD&IRE\\[0.3pt]
551  & 05 36 23.69  &$-$04 06 15.8  &K9.7  &  0.609&  0.5&0.50&  1.1& 0.18 &$    -2.9$ & -2.73&\nodata&W&N&Li\\[0.3pt]
552  & 05 36 23.76  &$-$05 11 18.1  &M5.5  &  0.050&  0.0&0.085&  1.9& ... &$   -21.0$ & -2.30&\nodata&W&N&Na\\[0.3pt]
553  & 05 36 23.95  &$-$06 45 23.7  &M4.9  &  0.122&  0.2&0.13& $<0.5$& 0.30 &$   -15.2$ & -2.87&\nodata&W&N&Li\\[0.3pt]
554  & 05 36 24.11  &$-$05 08 13.7  &M4.3  &  0.086&  0.0&0.16&  2.0& 0.31 &$    -5.1$ & -2.79&\nodata&W&N&Li, Na\\[0.3pt]
555  & 05 36 24.14  &$-$06 31 49.5  &M3.1  &  0.116&  0.5&0.27&  3.1& 0.36, 0.51 &$    -7.3$ & -2.73&\nodata&W&N&Li, Na, X\\[0.3pt]
556  & 05 36 24.16  &$-$05 58 26.3  &M5.2  &  0.043&  0.0&0.092&  2.9& ... &$...$ & -2.75&\nodata&...&N&Na\\[0.3pt]
557  & 05 36 24.42  &$-$05 06 03.0  &M5.1  &  0.057&  0.3&0.10&  1.8& ... &$   -33.2$ & -2.64&\nodata&W&N&Na\\[0.3pt]
558  & 05 36 24.72  &$-$06 05 13.3  &M1.0  &  0.227&  1.5&0.44&  3.1& 0.23 &$   -60.4$ & -1.55& -1.46&C&Y&Li, IRE\\[0.3pt]
559  & 05 36 25.01  &$-$05 23 32.2  &M3.0  &  0.193&  2.8&0.27&  1.6& ... &$   -19.6$ & -2.75&\nodata&W&N&Na\\[0.3pt]
560  & 05 36 25.28  &$-$06 23 07.2  &M7.0  &  0.027&  0.0&0.048&  0.6& 0.90, 0.25 &$   -13.7$ &\nodata&\nodata&W&N&Li, X\\[0.3pt]
561  & 05 36 25.41  &$-$06 24 31.2  &M5.7  &  0.061&  0.3&0.089&  0.8& 0.60 &$   -14.8$ & -2.54&\nodata&W&N&Li, X\\[0.3pt]
562  & 05 36 25.55  &$-$06 51 28.3  &M4.9  &  0.093&  0.2&0.13&  0.8& 0.43 &$   -11.9$ & -2.61&\nodata&W&N&Li, Na\\[0.3pt]
563  & 05 36 25.57  &$-$05 18 42.0  &M5.3  &  0.111&  0.0&0.11& $<0.5$& 0.27 &$   -20.3$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
564  & 05 36 25.64  &$-$04 21 58.6  &M4.4  &  0.221&  0.0&0.16& $<0.5$& 0.47 &$    -3.8$ & -2.62&\nodata&W&N&Li, Na\\[0.3pt]
565  & 05 36 26.35  &$-$06 48 43.6  &M5.8  &  0.087&  0.2&0.093& $<0.5$& 0.30 &$   -12.5$ & -2.37&\nodata&W&N&Li\\[0.3pt]
566  & 05 36 26.47  &$-$06 06 16.3  &M4.5  &  0.082&  0.3&0.14&  1.7& 0.30 &$   -14.8$ & -2.89&\nodata&W&N&Li\\[0.3pt]
567  & 05 36 27.89  &$-$06 25 36.0  &M4.3  &  0.159&  0.0&0.16&  0.6& 0.30 &$   -15.6$ & -1.91& -0.37&W&TD&Li, X, IRE\\[0.3pt]
568  & 05 36 27.90  &$-$04 58 06.8  &M4.4  &  0.071&  0.0&0.15&  2.2& 0.69 &$    -8.1$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
569  & 05 36 28.74  &$-$05 42 26.3  &M5.0  &  0.167&  0.6&0.12& $<0.5$& 0.13 &$   -11.5$ & -2.80&\nodata&W&N&Li, Na\\[0.3pt]
570  & 05 36 29.28  &$-$04 53 51.0  &M3.7  &  0.216&  0.1&0.20&  0.9& 0.35 &$    -8.3$ & -2.13& -1.65&W&Y&Li, Na, IRE\\[0.3pt]
571  & 05 36 29.30  &$-$04 43 59.9  &M4.6  &  0.085&  0.0&0.14&  1.5& ... &$    -8.6$ & -2.05& -0.72&W&TD&Na, IRE\\[0.3pt]
572  & 05 36 29.40  &$-$06 15 44.8  &M4.4  &  0.119&  0.0&0.15&  1.1& 0.20 &$    -4.6$ & -2.71&\nodata&W&N&Li, X\\[0.3pt]
573  & 05 36 29.81  &$-$06 14 19.7  &M5.5  &  0.065&  0.0&0.096&  0.9& 0.50 &$   -10.0$ & -2.76&\nodata&W&N&Li, X\\[0.3pt]
574  & 05 36 29.90  &$-$06 38 22.3  &M1.3  &  0.281&  0.0&0.39&  1.9& 0.37 &$    -3.5$ & -2.84&\nodata&W&N&Li, Na, X\\[0.3pt]
575  & 05 36 30.17  &$-$05 53 09.9  &M4.9  &  0.158&  0.0&0.12& $<0.5$& 0.56 &$...$ & -2.70&\nodata&...&N&Li, Na\\[0.3pt]
576  & 05 36 30.48  &$-$06 30 06.9  &M4.4  &  0.045&  0.0&0.14&  3.5& 0.40 &$    -5.8$ & -2.68&\nodata&W&N&Li\\[0.3pt]
577  & 05 36 30.50  &$-$06 23 56.6  &M4.5  &  0.030&  1.2&0.12&  4.8& ... &$   -36.1$ & -1.70&\nodata&C&Y&X, IRE\\[0.3pt]
578  & 05 36 30.52  &$-$06 42 03.2  &M6.0  &  0.019&  0.0&0.056&  4.0& 0.60 &$   -21.1$ & -3.01&\nodata&W&N&Li\\[0.3pt]
579  & 05 36 31.02  &$-$05 01 02.7  &M4.2  &  0.090&  0.0&0.17&  1.9& ... &$    -9.4$ &\nodata&\nodata&W&N&Na\\[0.3pt]
580  & 05 36 31.84  &$-$06 23 23.1  &M5.3  &  0.026&  0.3&0.079&  4.0& ... &$   -64.2$ & -1.33& -0.75&C&Y&IRE\\[0.3pt]
581  & 05 36 32.42  &$-$06 40 43.0  &M4.9  &  0.103&  0.0&0.12& $<0.5$& 0.66 &$   -43.1$ & -1.25& -0.89&C&Y&Li, Na, IRE\\[0.3pt]
582  & 05 36 32.86  &$-$06 00 50.2  &M4.5  &  0.058&  0.3&0.14&  2.5& 0.50 &$   -13.1$ & -2.65&\nodata&W&N&Li\\[0.3pt]
583  & 05 36 32.87  &$-$06 12 37.5  &M1.7  &  0.444&  0.0&0.34&  0.9& 0.44 &$    -4.5$ & -2.70&\nodata&W&N&Li, Na, X\\[0.3pt]
584  & 05 36 32.99  &$-$06 02 29.8  &M3.4  &  0.114&  0.2&0.24&  2.5& 0.40 &$    -9.9$ & -2.58&\nodata&W&N&Li\\[0.3pt]
585  & 05 36 33.01  &$-$06 00 16.6  &M4.9  &  0.088&  0.0&0.12&  1.1& ... &$...$ & -2.29&\nodata&...&N&Na\\[0.3pt]
586  & 05 36 33.36  &$-$05 45 35.5  &M4.9  &  0.060&  0.0&0.11&  2.0& ... &$   -14.6$ & -2.55&\nodata&W&N&Na\\[0.3pt]
587  & 05 36 33.81  &$-$06 19 27.0  &M2.4  &  0.157&  1.4&0.31&  2.7& 0.40, 0.43 &$   -12.4$ & -2.76&\nodata&W&N&Li, Na, X\\[0.3pt]
588  & 05 36 33.81  &$-$04 24 03.7  &M3.5  &  0.132&  0.0&0.23&  2.0& 0.34 &$    -4.9$ & -2.69&\nodata&W&N&Li, Na\\[0.3pt]
589  & 05 36 34.37  &$-$05 40 54.8  &M5.8  &  0.119&  0.3&0.093& $<0.5$& ... &$   -17.3$ & -2.66&\nodata&W&N&Na\\[0.3pt]
590  & 05 36 35.23  &$-$06 50 12.2  &M6.0  &  0.042&  0.0&0.069&  0.7& 0.50 &$    -5.1$ & -2.64&\nodata&W&N&Li\\[0.3pt]
591  & 05 36 35.42  &$-$06 17 36.5  &M4.4  &  0.042&  0.1&0.14&  3.8& 1.20, 0.39 &$    -5.7$ & -2.62&\nodata&W&N&Li\\[0.3pt]
592  & 05 36 37.35  &$-$05 24 43.5  &M4.1  &  0.130&  0.0&0.17&  1.3& 0.40 &$    -5.3$ & -2.17&\nodata&W&N&Li, Na\\[0.3pt]
593  & 05 36 37.39  &$-$05 10 22.1  &M5.0  &  0.106&  0.0&0.12& $<0.5$& 0.44 &$   -24.5$ & -2.54&\nodata&W&N&Li, Na\\[0.3pt]
594  & 05 36 37.49  &$-$06 16 07.7  &M5.7  &  0.035&  0.2&0.069&  1.7& 0.13 &$   -19.9$ & -2.69&\nodata&W&N&X\\[0.3pt]
595  & 05 36 37.51  &$-$06 27 17.3  &M2.1  &  0.132&  1.7&0.35&  4.2& 0.26, 0.32 &$    -7.8$ & -1.82& -1.59&W&Y&Li, Na, IRE\\[0.3pt]
596  & 05 36 37.61  &$-$05 31 19.0  &M5.1  &  0.061&  0.0&0.10&  1.5& ... &$...$ &\nodata&\nodata&...&N&Na\\[0.3pt]
597  & 05 36 37.99  &$-$04 22 17.9  &M4.9  &  0.052&  0.0&0.11&  2.3& 0.25 &$    -7.4$ & -2.67&\nodata&W&N&Li, Na\\[0.3pt]
598  & 05 36 38.03  &$-$06 24 25.2  &M4.1  &  0.073&  0.0&0.18&  2.7& 0.48, 0.47 &$    -5.6$ & -2.66&\nodata&W&N&Li, Na, X\\[0.3pt]
599  & 05 36 39.58  &$-$04 38 01.5  &M5.4  &  0.040&  0.0&0.082&  2.9& 0.52 &$   -14.4$ &\nodata&\nodata&W&N&Li, Na\\[0.3pt]
600  & 05 36 40.18  &$-$05 07 29.2  &M5.3  &  0.070&  0.0&0.10&  1.0& 0.32 &$   -15.4$ & -2.98&\nodata&W&N&Li, Na\\[0.3pt]
601  & 05 36 40.69  &$-$06 52 04.5  &M1.0  &  0.374&  0.6&0.41&  1.4& 0.41 &$    -6.0$ & -2.72&\nodata&W&N&Li, Na, X\\[0.3pt]
602  & 05 36 40.78  &$-$04 21 20.2  &M3.3  &  0.285&  0.0&0.24&  0.9& 0.44 &$    -4.9$ & -2.70&\nodata&W&N&Li, Na\\[0.3pt]
603  & 05 36 40.94  &$-$04 20 44.3  &M3.3  &  0.170&  0.0&0.24&  1.6& 0.26 &$    -2.9$ & -2.71&\nodata&W&N&Li, Na\\[0.3pt]
604  & 05 36 41.67  &$-$06 11 46.5  &M4.6  &  0.088&  0.0&0.14&  1.4& 0.40 &$   -10.0$ & -2.74&\nodata&W&N&Li, X\\[0.3pt]
605  & 05 36 42.04  &$-$06 07 06.1  &M3.3  &  0.339&  0.3&0.23&  0.6& 0.50 &$    -5.8$ & -2.61&\nodata&W&N&Li\\[0.3pt]
606  & 05 36 42.80  &$-$05 27 34.4  &M4.2  &  0.119&  0.0&0.17&  1.4& 0.23 &$...$ &\nodata&\nodata&...&N&Li, Na\\[0.3pt]
607  & 05 36 43.17  &$-$06 16 57.2  &M5.4  &  0.020&  0.6&0.073&  4.6& 0.60 &$   -27.2$ & -3.06&\nodata&W&N&Li\\[0.3pt]
608  & 05 36 43.98  &$-$05 58 31.8  &M3.8  &  0.407&  0.0&0.20& $<0.5$& 0.47 &$...$ & -2.68&\nodata&...&N&Li, Na\\[0.3pt]
609  & 05 36 44.56  &$-$06 02 09.1  &M4.8  &  0.102&  0.1&0.13&  0.7& 0.50 &$   -13.7$ & -2.86&\nodata&W&N&Li\\[0.3pt]
610  & 05 36 44.94  &$-$06 16 04.6  &M4.5  &  0.063&  0.2&0.14&  2.3& 0.60 &$   -12.4$ & -2.43&\nodata&W&N&Li, X\\[0.3pt]
611  & 05 36 44.95  &$-$06 04 35.3  &M4.3  &  0.075&  0.0&0.16&  2.2& 0.40 &$    -6.6$ & -2.80&\nodata&W&N&Li\\[0.3pt]
612  & 05 36 45.21  &$-$06 28 09.6  &M3.4  &  0.375&  0.3&0.23& $<0.5$& 0.45, 0.55 &$   -19.1$ & -2.68&\nodata&W&N&Li, Na, X\\[0.3pt]
613  & 05 36 46.69  &$-$06 07 22.3  &M2.2  &  0.419&  0.0&0.31&  0.8& 0.50 &$    -3.4$ & -2.64&\nodata&W&N&Li\\[0.3pt]
614  & 05 36 47.27  &$-$05 57 31.0  &M3.2  &  0.176&  0.0&0.25&  1.7& 0.25 &$...$ & -2.38&\nodata&...&N&Li, Na\\[0.3pt]
615  & 05 36 47.54  &$-$06 08 20.3  &M1.8  &  0.173&  0.3&0.37&  3.2& 0.25 &$   -13.7$ & -2.77& -0.47&C&TD&Li, Na, IRE\\[0.3pt]
616  & 05 36 48.16  &$-$05 40 52.9  &M4.5  &  0.149&  0.0&0.15& $<0.5$& 0.51 &$...$ & -2.62&\nodata&...&N&Li, Na\\[0.3pt]
617  & 05 36 48.36  &$-$04 35 45.8  &M5.0  &  0.053&  0.0&0.10&  2.1& ... &$    -6.6$ & -2.58&\nodata&W&N&Na\\[0.3pt]
618  & 05 36 48.37  &$-$05 14 16.6  &M4.8  &  0.146&  0.0&0.13& $<0.5$& 0.28 &$   -11.9$ & -2.66&\nodata&W&N&Li, Na\\[0.3pt]
619  & 05 36 49.33  &$-$05 33 20.6  &M4.6  &  0.037&  0.2&0.12&  3.6& ... &$   -12.4$ & -1.53&\nodata&W&Y&Na, IRE\\[0.3pt]
620  & 05 36 50.23  &$-$06 48 58.2  &M3.3  &  0.245&  0.4&0.23&  1.0& 0.26 &$    -8.8$ & -2.67&\nodata&W&N&Li, Na, X\\[0.3pt]
621  & 05 36 50.73  &$-$05 37 47.3  &M4.5  &  0.211&  0.0&0.15& $<0.5$& 0.28 &$    -5.5$ & -2.88&\nodata&W&N&Li, Na\\[0.3pt]
622  & 05 36 50.90  &$-$06 10 55.2  &M5.5  &  0.037&  0.0&0.076&  2.7& 0.40 &$   -16.6$ & -2.68&\nodata&W&N&Li\\[0.3pt]
623  & 05 36 50.94  &$-$05 33 04.4  &M3.8  &  0.300&  0.0&0.19& $<0.5$& 0.44 &$...$ & -2.74&\nodata&...&N&Li, Na\\[0.3pt]
624  & 05 36 52.66  &$-$05 59 18.0  &M4.6  &  0.069&  0.0&0.14&  2.1& 0.31 &$...$ & -2.72&\nodata&...&N&Li, Na\\[0.3pt]
625  & 05 36 52.67  &$-$05 46 06.4  &M5.3  &  0.035&  0.0&0.084&  3.3& 0.54 &$   -19.3$ & -1.45&\nodata&C&Y&Li, Na, IRE\\[0.3pt]
626  & 05 36 53.03  &$-$05 56 43.4  &M4.4  &  0.116&  0.0&0.16&  1.2& 0.49 &$...$ & -2.82&\nodata&...&N&Li, Na\\[0.3pt]
627  & 05 36 53.26  &$-$06 35 00.4  &M3.4  &  0.126&  0.6&0.24&  2.2& 0.40 &$    -9.4$ & -2.56&\nodata&W&N&Li, Na, X\\[0.3pt]
628  & 05 36 53.84  &$-$06 20 53.7  &M3.5  &  0.117&  0.2&0.23&  2.2& 0.50, 0.53 &$    -5.8$ & -2.54&\nodata&W&N&Li, X\\[0.3pt]
629  & 05 36 54.29  &$-$06 19 45.6  &M1.9  &  0.237&  0.4&0.35&  1.9& 0.39 &$    -8.3$ & -2.64&\nodata&W&N&Li, Na, X\\[0.3pt]
630  & 05 36 54.37  &$-$06 07 21.9  &M4.0  &  0.096&  0.1&0.18&  2.0& 0.50 &$    -6.9$ & -2.60&\nodata&W&N&Li\\[0.3pt]
631  & 05 36 55.22  &$-$06 20 25.8  &M2.2  &  0.177&  0.2&0.33&  2.5& 0.43 &$   -20.9$ & -1.40& -0.26&C&TD&Li, Na, IRE\\[0.3pt]
632  & 05 36 57.35  &$-$06 18 45.2  &M5.0  &  0.130&  0.0&0.12& $<0.5$& 0.20 &$    -8.0$ & -2.77&\nodata&W&N&Li, X\\[0.3pt]
633  & 05 36 57.57  &$-$05 04 25.9  &M5.4  &  0.069&  0.0&0.100&  0.8& ... &$   -15.2$ & -2.39&\nodata&W&N&Na\\[0.3pt]
634  & 05 36 58.98  &$-$06 29 04.9  &M3.4  &  0.260&  0.6&0.22&  0.9& 0.26 &$   -10.1$ & -2.32& -0.64&W&TD&Li, Na, IRE\\[0.3pt]
635  & 05 36 59.38  &$-$05 40 55.8  &M5.3  &  0.066&  0.0&0.10&  1.2& ... &$   -13.7$ & -2.37&\nodata&W&N&Na\\[0.3pt]
636  & 05 36 59.97  &$-$06 11 45.4  &M2.1  &  0.169&  0.8&0.34&  2.8& 0.29 &$   -10.5$ & -2.65&\nodata&W&N&Li, X\\[0.3pt]
637  & 05 37 00.68  &$-$05 25 01.1  &M4.4  &  0.312&  0.0&0.16& $<0.5$& 0.42 &$    -8.1$ & -2.84&\nodata&W&N&Li, Na\\[0.3pt]
638  & 05 37 00.69  &$-$04 41 09.8  &M4.1  &  0.064&  0.0&0.17&  3.0& ... &$    -1.0$ & -2.49&\nodata&W&N&Na\\[0.3pt]
639  & 05 37 01.43  &$-$04 19 09.7  &M2.4  &  0.199&  0.0&0.30&  1.9& 0.42 &$    -3.5$ & -2.80&\nodata&W&N&Li, Na\\[0.3pt]
640  & 05 37 03.05  &$-$05 51 56.1  &M4.8  &  0.050&  0.0&0.12&  2.5& ... &$...$ & -2.31&\nodata&...&N&Na\\[0.3pt]
641  & 05 37 03.32  &$-$05 09 17.1  &M4.5  &  0.045&  0.0&0.13&  3.2& ... &$   -10.5$ & -2.49&\nodata&W&N&Na\\[0.3pt]
642  & 05 37 04.72  &$-$06 04 55.5  &M5.0  &  0.093&  0.0&0.12& $<0.5$& 0.31 &$...$ & -3.12&\nodata&...&N&Li, Na\\[0.3pt]
643  & 05 37 04.91  &$-$05 37 12.7  &M4.9  &  0.338&  0.0&0.13& $<0.5$& 0.34 &$   -13.2$ & -2.72&\nodata&W&N&Li, Na\\[0.3pt]
644  & 05 37 05.31  &$-$04 43 06.1  &M5.3  &  0.058&  0.0&0.097&  1.6& 0.50 &$    -9.8$ & -2.80&\nodata&W&N&Li, Na\\[0.3pt]
645  & 05 37 05.78  &$-$06 27 16.5  &M3.5  &  0.261&  0.0&0.22&  0.8& 0.19 &$    -7.7$ & -2.70&\nodata&W&N&Li, Na, X\\[0.3pt]
646  & 05 37 05.90  &$-$06 47 14.9  &M3.4  &  0.267&  0.1&0.23&  0.9& ... &$...$ & -2.70&\nodata&...&N&X\\[0.3pt]
647  & 05 37 05.94  &$-$05 40 55.5  &M4.8  &  0.065&  0.5&0.12&  1.9& ... &$   -20.6$ & -1.73& -1.05&C&TD&Na, IRE\\[0.3pt]
648  & 05 37 06.12  &$-$05 37 25.2  &M3.2  &  0.172&  0.0&0.25&  1.6& ... &$...$ & -2.60&\nodata&...&N&Na\\[0.3pt]
649  & 05 37 06.50  &$-$05 53 57.3  &M4.3  &  0.096&  0.0&0.16&  1.7& 0.36 &$...$ & -3.06&\nodata&...&N&Li, Na\\[0.3pt]
650  & 05 37 07.06  &$-$05 11 20.9  &M3.7  &  0.101&  0.0&0.21&  2.4& ... &$    -2.5$ & -2.62&\nodata&W&N&Na\\[0.3pt]
651  & 05 37 07.31  &$-$05 24 01.8  &M2.1  &  0.223&  0.0&0.33&  1.9& 0.40 &$    -2.7$ & -2.75&\nodata&W&N&Li, Na\\[0.3pt]
652  & 05 37 07.44  &$-$05 53 29.1  &M5.2  &  0.087&  0.0&0.11& $<0.5$& ... &$...$ & -2.75&\nodata&...&N&Na\\[0.3pt]
653  & 05 37 07.71  &$-$06 42 18.6  &M5.7  &  0.041&  0.1&0.074&  1.0& ... &$   -13.2$ & -2.63&\nodata&W&N&X\\[0.3pt]
654  & 05 37 08.71  &$-$04 38 23.8  &M4.1  &  0.132&  0.0&0.17&  1.2& 0.30 &$    -6.8$ & -2.82&\nodata&W&N&Li, Na\\[0.3pt]
655  & 05 37 09.93  &$-$06 45 46.5  &M2.8  &  0.171&  0.0&0.28&  2.0& 0.30 &$   -10.5$ & -2.74&\nodata&W&N&Li\\[0.3pt]
656  & 05 37 10.13  &$-$05 17 58.7  &M5.2  &  0.062&  0.0&0.10&  1.4& 0.41 &$    -9.3$ & -2.24&\nodata&W&N&Li, Na\\[0.3pt]
657  & 05 37 10.68  &$-$06 47 12.0  &M4.6  &  0.058&  0.0&0.13&  2.3& 0.32 &$    -6.3$ & -2.47&\nodata&W&N&Li, Na, X\\[0.3pt]
658  & 05 37 10.85  &$-$06 30 15.2  &M5.5  &  0.153&  0.0&0.099& $<0.5$& 0.38 &$   -19.4$ & -2.71&\nodata&W&N&Li, Na, X\\[0.3pt]
659  & 05 37 11.57  &$-$06 06 45.2  &M5.2  &  0.055&  0.0&0.095&  2.0& 0.78 &$...$ & -2.15&\nodata&...&N&Li, Na\\[0.3pt]
660  & 05 37 13.99  &$-$05 13 26.3  &M3.0  &  0.182&  0.0&0.27&  1.7& ... &$    -0.2$ & -2.67&\nodata&W&N&Na\\[0.3pt]
661  & 05 37 14.73  &$-$06 35 15.8  &M4.8  &  0.095&  0.0&0.13&  0.9& 0.35 &$   -11.6$ & -2.86&\nodata&W&N&Li, Na, X\\[0.3pt]
662  & 05 37 14.81  &$-$06 01 41.8  &M4.8  &  0.040&  0.0&0.11&  3.0& 0.71 &$...$ & -1.98& -0.77&...&TD&Li, Na, IRE\\[0.3pt]
663  & 05 37 16.37  &$-$05 26 04.1  &M4.9  &  0.025&  0.0&0.093&  4.6& ... &$    -6.2$ & -1.63&\nodata&W&Y&Na, IRE\\[0.3pt]
664  & 05 37 16.87  &$-$06 47 50.7  &M5.5  &  0.045&  0.7&0.080&  1.8& ... &$   -13.3$ & -2.69&\nodata&W&N&X\\[0.3pt]
665  & 05 37 18.25  &$-$05 49 20.7  &M4.4  &  0.197&  0.5&0.16& $<0.5$& 0.31 &$   -44.2$ & -1.36& -1.19&C&Y&Li, Na, IRE\\[0.3pt]
666  & 05 37 18.87  &$-$06 09 41.2  &K9.9  &  0.431&  0.1&0.51&  1.8& 0.38 &$    -6.1$ & -2.15& -1.59&W&Y&Li, IRE\\[0.3pt]
667  & 05 37 18.89  &$-$06 47 04.0  &M5.1  &  0.063&  0.1&0.11&  1.5& 0.20 &$   -15.3$ & -2.70&\nodata&W&N&Li, X\\[0.3pt]
668  & 05 37 22.17  &$-$06 54 45.4  &M5.4  &  0.131&  0.0&0.10& $<0.5$& 0.30 &$   -16.3$ & -0.90& -0.24&W&Y&Li, X, IRE\\[0.3pt]
669  & 05 37 22.86  &$-$06 44 46.6  &M1.5  &  0.272&  0.3&0.37&  1.8& 0.38 &$   -17.0$ & -1.79& -1.33&C&Y&Li, Na, X, IRE\\[0.3pt]
670  & 05 37 22.94  &$-$06 03 21.1  &M3.7  &  0.161&  0.0&0.20&  1.4& 0.43 &$...$ & -2.70&\nodata&...&N&Li, Na\\[0.3pt]
671  & 05 37 24.40  &$-$05 46 40.0  &M5.0  &  0.060&  0.0&0.11&  1.8& ... &$...$ & -2.77&\nodata&...&N&Na\\[0.3pt]
672  & 05 37 24.91  &$-$06 02 42.3  &M5.2  &  0.064&  0.0&0.10&  1.3& ... &$...$ & -2.50&\nodata&...&N&Na\\[0.3pt]
673  & 05 37 30.18  &$-$05 49 38.1  &M5.2  &  0.061&  0.0&0.10&  1.4& ... &$...$ & -2.75&\nodata&...&N&Na\\[0.3pt]
674  & 05 37 32.72  &$-$05 35 08.0  &M4.8  &  0.034&  0.0&0.11&  3.5& ... &$...$ & -1.76&\nodata&...&Y&Na, IRE\\[0.3pt]
675  & 05 37 34.00  &$-$05 59 35.8  &M5.0  &  0.078&  0.0&0.12&  1.1& ... &$...$ & -2.61&\nodata&...&N&Na\\[0.3pt]
676  & 05 37 34.07  &$-$06 44 02.3  &M4.6  &  0.095&  0.0&0.14&  1.3& 0.43 &$   -11.3$ & -2.82&\nodata&W&N&Li, Na, X\\[0.3pt]
677  & 05 37 35.24  &$-$06 28 21.7  &M2.9  &  0.136&  0.3&0.29&  2.8& ... &$    -7.0$ & -2.78&\nodata&W&N&Na, X\\[0.3pt]
678  & 05 37 38.98  &$-$06 45 15.4  &M3.6  &  0.371&  0.0&0.21& $<0.5$& ... &$    -4.7$ & -2.59&\nodata&W&N&Na, X\\[0.3pt]
679  & 05 37 49.35  &$-$06 51 37.3  &M3.5  &  0.238&  1.1&0.22&  1.0& 0.50 &$   -13.1$ & -1.97& -0.45&W&TD&Li, X, IRE\\[0.3pt]
680  & 05 37 50.24  &$-$04 26 16.8  &M1.9  &  0.398&  0.6&0.33&  0.9& 0.25 &$   -21.4$ &\nodata&\nodata&C&Y&Li, X, IRE\\[0.3pt]
681  & 05 37 51.58  &$-$06 41 29.1  &M3.8  &  0.147&  0.5&0.20&  1.4& 0.41 &$   -11.4$ & -2.66&\nodata&W&N&Li, Na, X\\[0.3pt]
682  & 05 37 53.08  &$-$06 35 55.4  &M5.2  &  0.098&  0.1&0.11& $<0.5$& 0.50 &$   -40.3$ & -1.22& -0.98&C&Y&Li, X, IRE\\[0.3pt]
683  & 05 37 55.03  &$-$06 44 59.1  &M3.3  &  0.243&  0.0&0.24&  1.1& 0.40 &$    -6.5$ & -2.68&\nodata&W&N&Li, X\\[0.3pt]
684  & 05 37 55.15  &$-$06 57 40.7  &M5.7  &  0.114&  0.6&0.095& $<0.5$& 0.70 &$   -17.3$ & -2.56&\nodata&W&N&Li\\[0.3pt]
685  & 05 37 55.22  &$-$06 57 35.8  &M4.4  &  0.254&  0.9&0.16& $<0.5$& 0.30 &$    -8.0$ & -1.87& -1.48&W&Y&Li, IRE\\[0.3pt]
686  & 05 37 58.90  &$-$06 43 30.9  &M5.6  &  0.157&  0.0&0.097& $<0.5$& ... &$   -26.8$ &\nodata&\nodata&C&Y&IRE\\[0.3pt]
687  & 05 37 59.81  &$-$06 42 05.6  &M4.0  &  0.195&  0.0&0.18&  0.7& 0.40 &$    -4.5$ & -2.62&\nodata&W&N&Li, X\\[0.3pt]
688  & 05 38 02.49  &$-$06 40 56.9  &M5.0  &  0.049&  0.0&0.10&  2.2& ... &$   -14.3$ & -2.59&\nodata&W&N&X\\[0.3pt]
689  & 05 38 02.85  &$-$05 02 36.4  &K9.9  &  0.304&  0.0&0.54&  3.3& 0.62 &$    -2.4$ &\nodata&\nodata&W&N&Li\\[0.3pt]
690  & 05 38 10.63  &$-$06 22 08.6  &K8.9  &  0.690&  1.1&0.56&  1.2& 0.47 &$   -14.3$ &\nodata&\nodata&C&Y&Li, IRE\\[0.3pt]
691  & 05 39 07.96  &$-$06 29 10.3  &K8.5  &  0.823&  0.1&0.57&  0.9& 0.62 &$...$ &\nodata&\nodata&...&N&Li\\[0.3pt]
\end{longtable}
